Learning Recurrent Models with Temporally Local Rules

Fitting generative models to sequential data typically involves two recursive computations through time, one forward and one backward. The latter could be a computation of the loss gradient (as in backpropagation through time), or an inference algorithm (as in the RTS/Kalman smoother). The backward pass in particular is computationally expensive (since it is inherently serial and cannot exploit GPUs), and difficult to map onto biological processes. Work-arounds have been proposed; here we explore a very different one: requiring the generative model to learn the joint distribution over current and previous states, rather than merely the transition probabilities. We show on toy datasets that different architectures employing this principle can learn aspects of the data typically requiring the backward pass.

==> tikzpics/LRMwTLR/example_responses.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{NOLEGEND}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={darkgray176},
xlabel={time (samples)},
xmin=-0.5, xmax=99.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={neuron ID},
ymin=-0.5, ymax=14.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=99.5, ymin=-0.5, ymax=14.5] {\figdir/example_responses-003.png};
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/LRMwTLR/example_trajectory.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{NOLEGEND}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={darkgray176},
xlabel={time (samples)},
xmin=0, xmax=99,
xtick style={color=black},
y grid style={darkgray176},
ylabel={angle (rad)},
ymin=-0.6507584782436, ymax=0.571198664289053,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 -0.579886776686534
1 -0.58119635085675
2 -0.579569528752744
3 -0.577178533179291
4 -0.574152198604176
5 -0.570998746830776
6 -0.568031130232475
7 -0.562410667161667
8 -0.557757994464521
9 -0.551464042447797
10 -0.544625175316214
11 -0.537172952501768
12 -0.528382745619137
13 -0.519142441175962
14 -0.508101030591945
15 -0.496465094785299
16 -0.484273263602415
17 -0.471716903837636
18 -0.458926165378291
19 -0.445367648276047
20 -0.431297674090223
21 -0.416230470843328
22 -0.401919137368226
23 -0.386530656187995
24 -0.369769170811659
25 -0.353889686563009
26 -0.337402224151912
27 -0.320746680636076
28 -0.302341049656224
29 -0.283866007178355
30 -0.265191077661114
31 -0.246788762793053
32 -0.228259050747664
33 -0.208860956498023
34 -0.187579302369213
35 -0.167893108398697
36 -0.147638376297263
37 -0.128294638708358
38 -0.107777807506507
39 -0.0874110565751073
40 -0.0674631884536508
41 -0.0492233019229113
42 -0.030530248222191
43 -0.0131829186672709
44 0.00460233340853205
45 0.0232722338664853
46 0.0420046891660847
47 0.0596587836348515
48 0.0774976995108593
49 0.0957185040864605
50 0.113634580726055
51 0.131272104509058
52 0.149371917604591
53 0.168373214492752
54 0.186047733859043
55 0.203117120047541
56 0.220894881284696
57 0.238125695666779
58 0.255713031230625
59 0.271929275213194
60 0.286439720787833
61 0.301867593894574
62 0.316590770288837
63 0.32962947658806
64 0.343949842509657
65 0.357027536077634
66 0.370537510092712
67 0.382580359168491
68 0.395044760621766
69 0.406240776509688
70 0.41620686502887
71 0.425757316630789
72 0.435200454443237
73 0.443298890884137
74 0.451312040578068
75 0.456958782376961
76 0.46367845728319
77 0.46871651078108
78 0.474511505418245
79 0.47781724142726
80 0.481405479666737
81 0.483220488409318
82 0.484754798349888
83 0.484543188768656
84 0.484918574171868
85 0.48434148526899
86 0.483188881484227
87 0.481486199470943
88 0.478264391495037
89 0.474010667450896
90 0.468701801503326
91 0.464210919407291
92 0.458063759695984
93 0.452770160633389
94 0.445061873048899
95 0.436841457395846
96 0.427243279218303
97 0.418011247737112
98 0.408597595321721
99 0.398227818411582
};
\addplot [semithick, darkorange25512714]
table {%
0 -0.610865238198015
1 -0.6507584782436
2 -0.588081383430602
3 -0.540220958950626
4 -0.543998727894337
5 -0.590524934885299
6 -0.555655843492072
7 -0.544970154194148
8 -0.574777603288358
9 -0.548532050626789
10 -0.548532050626789
11 -0.531909867274462
12 -0.574777603288358
13 -0.548532050626789
14 -0.526590768601718
15 -0.520346609290235
16 -0.501598827043748
17 -0.491541707704526
18 -0.512913086300374
19 -0.478718880547016
20 -0.402049059834408
21 -0.392699081698724
22 -0.463758915529922
23 -0.299199300341885
24 -0.416277287432188
25 -0.326399236736602
26 -0.418879020478639
27 -0.311167272355561
28 -0.307999279763705
29 -0.241660973353061
30 -0.20943951023932
31 -0.345949191020305
32 -0.220837578823772
33 -0.175999588436403
34 -0.199466200227923
35 -0.16829960644231
36 -0.12965303014815
37 -0.131999691327302
38 -0.108044191790125
39 -0.0284951714611319
40 -0.0448798950512828
41 0.0373999125427356
42 -0.0448798950512828
43 0.0534284464896222
44 0.0224399475256414
45 -0.0130086652322561
46 0.0472419947908238
47 0.0854855143833959
48 0.115076653977648
49 0.112199737628207
50 0.105599753061842
51 0.14336633141382
52 0.190399554763018
53 0.135999681973584
54 0.129199697874905
55 0.213713785958489
56 0.203028096660565
57 0.264676304148591
58 0.23213738819629
59 0.237599444389144
60 0.293856455692923
61 0.367199141328677
62 0.288117844773667
63 0.279252680319093
64 0.369324136359514
65 0.394399077723394
66 0.339092540387469
67 0.418879020478639
68 0.421599014118111
69 0.461807615745083
70 0.415554583808174
71 0.48029361370671
72 0.439998971091007
73 0.448798950512827
74 0.498665500569808
75 0.488692190558412
76 0.46874557053562
77 0.49367884556411
78 0.490354408893645
79 0.478718880547016
80 0.482798871006223
81 0.436332312998582
82 0.571198664289053
83 0.482043317217481
84 0.512913086300374
85 0.491541707704525
86 0.448798950512828
87 0.478718880547016
88 0.463758915529922
89 0.553518705632488
90 0.498665500569808
91 0.436332312998582
92 0.436332312998582
93 0.503198823302261
94 0.460306615910592
95 0.43009899424146
96 0.460306615910592
97 0.482043317217481
98 0.441998966414148
99 0.43153745241618
};
\addplot [semithick, forestgreen4416044]
table {%
0 -0.602714409841598
1 -0.626550605795246
2 -0.611310248658963
3 -0.590529542714343
4 -0.581833631703653
5 -0.585906871665652
6 -0.574670488013929
7 -0.562459824041042
8 -0.563508778665552
9 -0.552762934556609
10 -0.545245154088376
11 -0.534805798026595
12 -0.544518654045717
13 -0.540492485916293
14 -0.529065866022976
15 -0.518819699747352
16 -0.505111470857581
17 -0.491918292724938
18 -0.492270154167113
19 -0.478733019446714
20 -0.444495597723134
21 -0.416480371064128
22 -0.425331784871226
23 -0.362962704457509
24 -0.372412375592809
25 -0.341801566054193
26 -0.357372941999124
27 -0.321208408890576
28 -0.301362634042298
29 -0.265360149860205
30 -0.226332419390975
31 -0.248577314016619
32 -0.222613568066746
33 -0.192558503715969
34 -0.180483637602573
35 -0.162975668631952
36 -0.142812796247315
37 -0.128764601980286
38 -0.112671072085905
39 -0.0737016517384701
40 -0.0528023798694299
41 -0.0185067284076139
42 -0.0157395074640192
43 0.0130728763198646
44 0.0254971748575097
45 0.0213347586644044
46 0.0369124302676731
47 0.0602298068986724
48 0.0833728523161226
49 0.100014651703705
50 0.109178691725375
51 0.12768898013152
52 0.156415366642308
53 0.160005225290559
54 0.154467931059996
55 0.180290832071349
56 0.192342646711041
57 0.220132843187664
58 0.231479389867787
59 0.241843943066737
60 0.270660121244131
61 0.314387190479833
62 0.310742171248169
63 0.31083940753541
64 0.343866293427407
65 0.370031204419243
66 0.367793111990346
67 0.39309909729302
68 0.410064251458331
69 0.435086073021217
70 0.434930308692548
71 0.455021203461273
72 0.454367505300421
73 0.453773812171165
74 0.472180300362796
75 0.481014909478923
76 0.47943723177448
77 0.484659822570044
78 0.488406134302415
79 0.483230573140472
80 0.482252619925766
81 0.47072228242124
82 0.501126834715341
83 0.494098229611206
84 0.50018480221399
85 0.496778219721881
86 0.472853545100611
87 0.471495646828246
88 0.46192759972713
89 0.493825124584983
90 0.494349030000855
91 0.474560409797903
92 0.459792938641776
93 0.472255527575671
94 0.461046277133236
95 0.442396421055663
96 0.443324293852975
97 0.4508160168069
98 0.441168602543716
99 0.430968433402634
};
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}%
\end{tikzpicture}

==> tikzpics/LRMwTLR/tuning_curves.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{NOLEGEND}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%

\definecolor{brown1273480}{RGB}{127,34,80}
\definecolor{darkgray137172196}{RGB}{137,172,196}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue9152153}{RGB}{91,52,153}
\definecolor{gainsboro225216225}{RGB}{225,216,225}
\definecolor{gainsboro225216226}{RGB}{225,216,226}
\definecolor{indianred18810789}{RGB}{188,107,89}
\definecolor{indigo7321100}{RGB}{73,21,100}
\definecolor{indigo802068}{RGB}{80,20,68}
\definecolor{lightsteelblue188202209}{RGB}{188,202,209}
\definecolor{midnightblue472054}{RGB}{47,20,54}
\definecolor{rosybrown201152123}{RGB}{201,152,123}
\definecolor{sienna1646679}{RGB}{164,66,79}
\definecolor{silver214193181}{RGB}{214,193,181}
\definecolor{slateblue9597180}{RGB}{95,97,180}
\definecolor{steelblue104136190}{RGB}{104,136,190}

\begin{axis}[
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={darkgray176},
xlabel={angle (rad)},
xmin=-1.15191730631626, xmax=1.15191730631626,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mean spikes/bin},
ymin=-0.75, ymax=15.75,
ytick style={color=black}
]
\addplot [
  colormap={mymap}{[1pt]
 rgb(0pt)=(0.885750158407544,0.850009249430678,0.88797365064272);
  rgb(1pt)=(0.883785201955391,0.850729405403106,0.887232220969499);
  rgb(2pt)=(0.881722310592858,0.851275940776535,0.886380569255148);
  rgb(3pt)=(0.879541052827057,0.851656754074957,0.88541437679241);
  rgb(4pt)=(0.877248808589655,0.851870283388703,0.884341203813114);
  rgb(5pt)=(0.87485347508576,0.851915261230232,0.883169269676138);
  rgb(6pt)=(0.872331340851241,0.851801654780809,0.881897043550016);
  rgb(7pt)=(0.869704748535098,0.851524030047979,0.880538833900034);
  rgb(8pt)=(0.866960155053336,0.851089608531407,0.879097669771733);
  rgb(9pt)=(0.86408985081464,0.850503911675078,0.877579257848926);
  rgb(10pt)=(0.861102454368998,0.849767548570013,0.875992429234396);
  rgb(11pt)=(0.857982592456704,0.848889348102818,0.874340385534463);
  rgb(12pt)=(0.85472593189257,0.847874881246728,0.872628298093058);
  rgb(13pt)=(0.851337145708572,0.846727357961165,0.870860816573504);
  rgb(14pt)=(0.847807107025779,0.845454622920952,0.869040367836944);
  rgb(15pt)=(0.844126182867484,0.844064827110374,0.867169733226901);
  rgb(16pt)=(0.840304208059578,0.842560595085508,0.865250882410458);
  rgb(17pt)=(0.836340318091912,0.840947965189519,0.863285280010702);
  rgb(18pt)=(0.832227057129344,0.839234906277545,0.861275635004279);
  rgb(19pt)=(0.827968943160135,0.837426007513952,0.859223994513068);
  rgb(20pt)=(0.823574296802528,0.835524877647954,0.857131913285149);
  rgb(21pt)=(0.819046546779375,0.833536492994903,0.855002062870101);
  rgb(22pt)=(0.814389821211431,0.831465586941978,0.85283759062147);
  rgb(23pt)=(0.809599981909481,0.829318966735055,0.850644416010504);
  rgb(24pt)=(0.804691644298146,0.827098387805607,0.84842449296974);
  rgb(25pt)=(0.79967075421268,0.824807818120809,0.846182100295785);
  rgb(26pt)=(0.794543050892311,0.822451162263046,0.84392184786828);
  rgb(27pt)=(0.789314455646089,0.82003213188702,0.841648638047122);
  rgb(28pt)=(0.783991010427649,0.817554264005334,0.839367474640367);
  rgb(29pt)=(0.778578920082276,0.815020893787425,0.83708344630939);
  rgb(30pt)=(0.773084165901709,0.81243524735466,0.834801729505797);
  rgb(31pt)=(0.767511085044179,0.809800759871315,0.832528166380597);
  rgb(32pt)=(0.761869079379803,0.807119493876475,0.830266486168872);
  rgb(33pt)=(0.75616443584382,0.804394087334779,0.8280213899472);
  rgb(34pt)=(0.750403467654067,0.801626990089653,0.825797378510824);
  rgb(35pt)=(0.744592477718902,0.798820477195832,0.823598675861565);
  rgb(36pt)=(0.738737717004949,0.79597665735031,0.82142922780433);
  rgb(37pt)=(0.732845436455235,0.793097464688441,0.819292633842304);
  rgb(38pt)=(0.726921775128297,0.790184686359276,0.817192174667264);
  rgb(39pt)=(0.720972806655368,0.787239959234526,0.815130739208793);
  rgb(40pt)=(0.715004030762521,0.784264870915812,0.813111165599499);
  rgb(41pt)=(0.709020781345393,0.781260887160709,0.811135918551179);
  rgb(42pt)=(0.703029772254082,0.778229049733581,0.80920618848057);
  rgb(43pt)=(0.697036544388617,0.775170500080661,0.807323353800634);
  rgb(44pt)=(0.691046410093091,0.772086294606781,0.805488416906791);
  rgb(45pt)=(0.685064461543959,0.76897740293547,0.803702062671769);
  rgb(46pt)=(0.679095544998822,0.765844721313959,0.80196466173002);
  rgb(47pt)=(0.673144225594262,0.762689087338905,0.800276285458095);
  rgb(48pt)=(0.667214798037528,0.759511280373038,0.798636746545378);
  rgb(49pt)=(0.661311293007875,0.75631202708719,0.79704560434919);
  rgb(50pt)=(0.655436923264547,0.753092087567684,0.79550271129031);
  rgb(51pt)=(0.649595730042535,0.749852012219418,0.794006740214991);
  rgb(52pt)=(0.643791083109985,0.746592380083366,0.792556532013061);
  rgb(53pt)=(0.63802586828546,0.743313767140332,0.791151004595732);
  rgb(54pt)=(0.63230271387106,0.740016721601314,0.789788927626404);
  rgb(55pt)=(0.626624020226046,0.736701754036994,0.788469013163346);
  rgb(56pt)=(0.620991930648175,0.733369347989232,0.787189946246966);
  rgb(57pt)=(0.615408464117705,0.730019952327397,0.785950227067505);
  rgb(58pt)=(0.609875431760931,0.726653987597583,0.784748357326947);
  rgb(59pt)=(0.604394342002749,0.723271861432337,0.783582955935356);
  rgb(60pt)=(0.598966581448207,0.719873948922467,0.782452598993466);
  rgb(61pt)=(0.593593356968372,0.716460604965868,0.781355882376401);
  rgb(62pt)=(0.588275797805555,0.713032146464581,0.780291414056365);
  rgb(63pt)=(0.583014870369324,0.709588876769975,0.779257818204766);
  rgb(64pt)=(0.57781164389982,0.70613106157154,0.778253451210255);
  rgb(65pt)=(0.572666894815877,0.702658953542578,0.77727702680912);
  rgb(66pt)=(0.56758117853862,0.699172793026463,0.776327485342753);
  rgb(67pt)=(0.562555153572193,0.695672783816296,0.775403591423098);
  rgb(68pt)=(0.557589404196052,0.692159114582541,0.774504133793278);
  rgb(69pt)=(0.552684505893471,0.688631945151664,0.773627942690225);
  rgb(70pt)=(0.547840981530186,0.685091422185099,0.772773864734409);
  rgb(71pt)=(0.543059324240182,0.681537672530659,0.771940796978351);
  rgb(72pt)=(0.538340155751763,0.677970811290954,0.771127344390577);
  rgb(73pt)=(0.533683891477284,0.674390937052127,0.770332505487973);
  rgb(74pt)=(0.529090861832473,0.670798123028062,0.769555522923131);
  rgb(75pt)=(0.524561514705936,0.667192429961422,0.768795417142309);
  rgb(76pt)=(0.520096273922356,0.663573914340304,0.768051194033441);
  rgb(77pt)=(0.515695598859606,0.65994260812898,0.767321914895962);
  rgb(78pt)=(0.511359925416019,0.656298539818319,0.766606637806453);
  rgb(79pt)=(0.507089695764517,0.652641724031464,0.765904456608358);
  rgb(80pt)=(0.502885354041556,0.648972167340953,0.765214467181749);
  rgb(81pt)=(0.498747336613561,0.645289868490093,0.764535787341801);
  rgb(82pt)=(0.494676184786394,0.641594841195044,0.763867190021309);
  rgb(83pt)=(0.490672249385612,0.637887048588471,0.763208127631638);
  rgb(84pt)=(0.486735959943057,0.634166462511005,0.76255780085924);
  rgb(85pt)=(0.482867786726027,0.630433045530623,0.761915371498953);
  rgb(86pt)=(0.479068162361974,0.626686762518601,0.761280003756624);
  rgb(87pt)=(0.475337523949063,0.622927572838358,0.760650855718177);
  rgb(88pt)=(0.471676295188771,0.619155432428846,0.76002709227883);
  rgb(89pt)=(0.468084909705316,0.615370286957903,0.759407898910927);
  rgb(90pt)=(0.464563767163039,0.611572088228642,0.758792426230258);
  rgb(91pt)=(0.461113266470239,0.607760777169989,0.758179864368071);
  rgb(92pt)=(0.457733772301606,0.603936300465865,0.757569369018592);
  rgb(93pt)=(0.454425639775529,0.600098595038587,0.756960136606065);
  rgb(94pt)=(0.451189186876177,0.596247620513535,0.756351206432466);
  rgb(95pt)=(0.448024709335892,0.592383314521466,0.755741764741079);
  rgb(96pt)=(0.444932468542154,0.588505599830862,0.75513110418579);
  rgb(97pt)=(0.441912717666964,0.584614411001756,0.754518388844107);
  rgb(98pt)=(0.438965639580484,0.580709692410985,0.753902762082859);
  rgb(99pt)=(0.436091389583564,0.576791379981861,0.753283410596102);
  rgb(100pt)=(0.433290088673584,0.572859416256067,0.752659465325667);
  rgb(101pt)=(0.430561790730576,0.568913745724572,0.752030080993127);
  rgb(102pt)=(0.427906522849258,0.564954306090921,0.751394435219148);
  rgb(103pt)=(0.425324236650114,0.560981049599503,0.750751649890051);
  rgb(104pt)=(0.422814856757727,0.556993921269966,0.750100869882276);
  rgb(105pt)=(0.420378223613963,0.552992871581082,0.749441255945189);
  rgb(106pt)=(0.418014140792336,0.548977854218889,0.748771931670011);
  rgb(107pt)=(0.415722326045423,0.544948827153504,0.748092044590005);
  rgb(108pt)=(0.413502457433147,0.540905747710985,0.747400732975431);
  rgb(109pt)=(0.411354146973046,0.536848577650059,0.746697128550658);
  rgb(110pt)=(0.409276889991475,0.532777301771303,0.745980306357078);
  rgb(111pt)=(0.407270186942191,0.528691880110574,0.745249426375813);
  rgb(112pt)=(0.405333437893032,0.524592281749831,0.744503658367081);
  rgb(113pt)=(0.403466003339054,0.5204784765384,0.743742152235671);
  rgb(114pt)=(0.401667140108961,0.516350449696888,0.742964034532483);
  rgb(115pt)=(0.399936069334548,0.512208181432185,0.74216844571318);
  rgb(116pt)=(0.398271915258634,0.508051665392761,0.741354509180997);
  rgb(117pt)=(0.396673749056656,0.50388089053848,0.740521385805167);
  rgb(118pt)=(0.395140588082076,0.499695853263778,0.739668202117157);
  rgb(119pt)=(0.393671357368226,0.495496557774512,0.738794102296364);
  rgb(120pt)=(0.392264948762093,0.491283003328993,0.737898247844751);
  rgb(121pt)=(0.390920175719949,0.48705520251223,0.736979771338813);
  rgb(122pt)=(0.389635801603409,0.482813167151235,0.736037825469327);
  rgb(123pt)=(0.388410533008424,0.478556911317928,0.735071576411573);
  rgb(124pt)=(0.387243014593303,0.474286459336354,0.734080167878544);
  rgb(125pt)=(0.386131841788921,0.470001834098812,0.733062774924311);
  rgb(126pt)=(0.385075567936514,0.465703067199302,0.732018540336905);
  rgb(127pt)=(0.384072693789435,0.461390187824166,0.730946654329027);
  rgb(128pt)=(0.383121680844027,0.457063235814072,0.729846267913533);
  rgb(129pt)=(0.382220949885704,0.452722250342833,0.728716561440038);
  rgb(130pt)=(0.381368879304542,0.448367276692779,0.727556713171413);
  rgb(131pt)=(0.380563806965656,0.443998372086337,0.726365870451353);
  rgb(132pt)=(0.379804037448488,0.439615588212226,0.725143237787611);
  rgb(133pt)=(0.379087892831108,0.435218976125449,0.723887986913231);
  rgb(134pt)=(0.378413635091359,0.430808594114131,0.72259931993061);
  rgb(135pt)=(0.377779497535137,0.426384514261684,0.721276399935302);
  rgb(136pt)=(0.377183718442512,0.421946802234548,0.719918415244758);
  rgb(137pt)=(0.376624489308063,0.417495537478936,0.718524547361761);
  rgb(138pt)=(0.376100012863858,0.413030799524771,0.717093969199202);
  rgb(139pt)=(0.375608469194424,0.408552676380721,0.715625850915875);
  rgb(140pt)=(0.375148025053805,0.404061260999394,0.714119369572573);
  rgb(141pt)=(0.374716860193022,0.399556649871168,0.712573685165005);
  rgb(142pt)=(0.374313131993123,0.395038948282833,0.710987965223775);
  rgb(143pt)=(0.373934993304758,0.390508275293758,0.709361342934784);
  rgb(144pt)=(0.373580621509828,0.385964743860575,0.707692976073106);
  rgb(145pt)=(0.373248161433264,0.381408485557539,0.70598200974806);
  rgb(146pt)=(0.37293578646665,0.376839638352198,0.704227557805899);
  rgb(147pt)=(0.372641667578496,0.372258350048368,0.702428731457072);
  rgb(148pt)=(0.372363978584654,0.367664778621083,0.700584634965208);
  rgb(149pt)=(0.372100897024438,0.363059097369824,0.698694346150737);
  rgb(150pt)=(0.37185061558986,0.358441482858752,0.696756958102565);
  rgb(151pt)=(0.371611332344005,0.353812137296787,0.694771499193809);
  rgb(152pt)=(0.371381242237366,0.34917126878479,0.692737034719288);
  rgb(153pt)=(0.371158566362091,0.344519114102302,0.69065253586465);
  rgb(154pt)=(0.370941515513373,0.339855914888181,0.688517033795051);
  rgb(155pt)=(0.370728332794227,0.335181938084896,0.686329481696068);
  rgb(156pt)=(0.370517386344844,0.330497412443079,0.684088887888572);
  rgb(157pt)=(0.370306820718427,0.325802696978725,0.681794116844867);
  rgb(158pt)=(0.370094871307727,0.321098137596493,0.679444053990569);
  rgb(159pt)=(0.369879803290254,0.316384101011534,0.677037554380906);
  rgb(160pt)=(0.36965987626566,0.31166098762952,0.674573447434195);
  rgb(161pt)=(0.369433345912762,0.306929235518623,0.672050528491206);
  rgb(162pt)=(0.369198478375925,0.302189321765071,0.669467543316145);
  rgb(163pt)=(0.368953553065968,0.297441754923663,0.666823220898243);
  rgb(164pt)=(0.368696822318953,0.292687098561501,0.664116252982369);
  rgb(165pt)=(0.368426556380204,0.287925964377785,0.661345269109446);
  rgb(166pt)=(0.368141014798997,0.28315901221183,0.658508888069723);
  rgb(167pt)=(0.367838436965311,0.278386971812978,0.655605668384537);
  rgb(168pt)=(0.367517070943677,0.27361063317091,0.652634117116186);
  rgb(169pt)=(0.367175136506994,0.26883085667327,0.649592722978922);
  rgb(170pt)=(0.36681085540108,0.264048577245256,0.646479916529082);
  rgb(171pt)=(0.366422432515506,0.259264811586281,0.643294091407655);
  rgb(172pt)=(0.366008539667398,0.254480438780862,0.640033618033686);
  rgb(173pt)=(0.36556698373539,0.249696834752964,0.636696751874886);
  rgb(174pt)=(0.365095798458868,0.244915368035505,0.633281735200556);
  rgb(175pt)=(0.36459308890125,0.240137470248238,0.629786801550261);
  rgb(176pt)=(0.364056930220885,0.235364703862042,0.62621013451953);
  rgb(177pt)=(0.363485376103851,0.230598762183964,0.622549886223929);
  rgb(178pt)=(0.36287643560041,0.22584149293287,0.61880417410823);
  rgb(179pt)=(0.362228095582959,0.221094884273383,0.614971123460961);
  rgb(180pt)=(0.361538290109984,0.21636111429594,0.611048806796409);
  rgb(181pt)=(0.360804938266247,0.211642517934581,0.607035321720647);
  rgb(182pt)=(0.360026818090964,0.206941228178899,0.602928454319169);
  rgb(183pt)=(0.359200885609302,0.202260379207581,0.598726529593514);
  rgb(184pt)=(0.358324899666178,0.197602942459778,0.594427685175011);
  rgb(185pt)=(0.357396632929156,0.192972081978425,0.590030112510631);
  rgb(186pt)=(0.356413811431263,0.188371198692422,0.585532076592055);
  rgb(187pt)=(0.355374153069067,0.183803925777045,0.580931914318328);
  rgb(188pt)=(0.354275349606638,0.179274132716186,0.576228096606687);
  rgb(189pt)=(0.353115744211237,0.174785703775613,0.571418715235553);
  rgb(190pt)=(0.351892486088738,0.17034320478525,0.566502849112167);
  rgb(191pt)=(0.35060304441931,0.165951299847209,0.561479647039932);
  rgb(192pt)=(0.349245135549556,0.161614777630451,0.556348374741638);
  rgb(193pt)=(0.347816532387778,0.15733863511153,0.551108534527033);
  rgb(194pt)=(0.346315071757931,0.153128022966278,0.545759992424867);
  rgb(195pt)=(0.344739015745364,0.148988205898264,0.540302459204065);
  rgb(196pt)=(0.343086002915723,0.14492465359918,0.534737042820671);
  rgb(197pt)=(0.341354110745065,0.140942792065563,0.529065009403368);
  rgb(198pt)=(0.339541687526697,0.137048018967182,0.523287975350852);
  rgb(199pt)=(0.337647320906711,0.133245622824381,0.517408075739795);
  rgb(200pt)=(0.335669785650153,0.129540742512718,0.51142807215169);
  rgb(201pt)=(0.33360804901486,0.125938183010059,0.505351647966549);
  rgb(202pt)=(0.331461548911451,0.122442452633912,0.499182745884311);
  rgb(203pt)=(0.329230052032314,0.119057643219811,0.492925956123427);
  rgb(204pt)=(0.32691371245398,0.115787349684195,0.486586464956975);
  rgb(205pt)=(0.324513079312078,0.112634597917308,0.480170072116452);
  rgb(206pt)=(0.322028822760693,0.109601141112584,0.473684947257269);
  rgb(207pt)=(0.31946262395498,0.106688798823927,0.467137288013952);
  rgb(208pt)=(0.316816480890235,0.103898613876535,0.460534146627398);
  rgb(209pt)=(0.314092784147555,0.101230776764032,0.453883356120585);
  rgb(210pt)=(0.311294344797124,0.0986847719340522,0.447193137151616);
  rgb(211pt)=(0.308424444572101,0.0962593853405777,0.440471948820505);
  rgb(212pt)=(0.305486758199459,0.0939527648408237,0.433728499993611);
  rgb(213pt)=(0.302485363645743,0.0917611873973036,0.426974040437499);
  rgb(214pt)=(0.299424839602148,0.08968225371675,0.420216196658539);
  rgb(215pt)=(0.296310003889053,0.087713250960464,0.413462591341435);
  rgb(216pt)=(0.293145930969852,0.0858506568896207,0.406721780823658);
  rgb(217pt)=(0.289937924451766,0.0840907882908573,0.400002147252563);
  rgb(218pt)=(0.286691513882832,0.0824298738484807,0.393311825322434);
  rgb(219pt)=(0.283412397971852,0.0808641533654994,0.386658685501059);
  rgb(220pt)=(0.280106385769755,0.0793899948022615,0.380050285281387);
  rgb(221pt)=(0.276779396158156,0.0780039410337882,0.373493828465047);
  rgb(222pt)=(0.273437393424508,0.0767028002374961,0.366996161363477);
  rgb(223pt)=(0.270086377491141,0.0754836755842755,0.360563762281119);
  rgb(224pt)=(0.266732332119953,0.0743440180285462,0.35420276066241);
  rgb(225pt)=(0.263381218071514,0.0732816579398971,0.347918889963801);
  rgb(226pt)=(0.2600389518744,0.0722947810433622,0.341717566954698);
  rgb(227pt)=(0.256711916510839,0.0713801062420822,0.335606489846001);
  rgb(228pt)=(0.253406858737368,0.0705335829268518,0.32959457573213);
  rgb(229pt)=(0.250128453061994,0.069758206429107,0.323681006857606);
  rgb(230pt)=(0.24688226237959,0.0690536394492045,0.31786993834255);
  rgb(231pt)=(0.243673725574663,0.0684198551509227,0.312165240508884);
  rgb(232pt)=(0.240508133322959,0.0678571038148556,0.306570544936783);
  rgb(233pt)=(0.237390624290548,0.0673658880505555,0.301089221840659);
  rgb(234pt)=(0.234330557275639,0.0669355996616394,0.295740099298676);
  rgb(235pt)=(0.231329552730213,0.0665761869390906,0.290513610679885);
  rgb(236pt)=(0.228391770942287,0.0662899792413962,0.285410744110685);
  rgb(237pt)=(0.225521643377379,0.0660781731193956,0.280433988475052);
  rgb(238pt)=(0.222727067391218,0.0659337906756519,0.275597146520537);
  rgb(239pt)=(0.220012511007796,0.0658579189189076,0.270902799943259);
  rgb(240pt)=(0.217378450723827,0.065859661233562,0.266342093496695);
  rgb(241pt)=(0.214828435314737,0.0659403856137785,0.261916759923766);
  rgb(242pt)=(0.21237411048541,0.0660850246617584,0.257651650935695);
  rgb(243pt)=(0.210012142211881,0.0663085739189472,0.253528904804121);
  rgb(244pt)=(0.207744237744881,0.0666145320041809,0.249546442919438);
  rgb(245pt)=(0.205580519994701,0.0669904623978687,0.245724974201476);
  rgb(246pt)=(0.20352007949515,0.0674441796124242,0.242055766251918);
  rgb(247pt)=(0.201561337641298,0.0679832710262002,0.238529742286954);
  rgb(248pt)=(0.199715714386034,0.0685927105537047,0.23517094067077);
  rgb(249pt)=(0.197948340618992,0.0693140660716607,0.231946473813023);
  rgb(250pt)=(0.196082603265941,0.0703212272424236,0.228746732795696);
  rgb(251pt)=(0.194103513637915,0.0716083048568916,0.225587273074104);
  rgb(252pt)=(0.191994491846063,0.0731828306492733,0.222433852434336);
  rgb(253pt)=(0.189758536390946,0.0750198618621438,0.219300507565299);
  rgb(254pt)=(0.187392283426976,0.0771020968995883,0.216188753763096);
  rgb(255pt)=(0.184880355093962,0.0794257302797239,0.21307651648985);
  rgb(256pt)=(0.18774482037047,0.0772515884680393,0.213874485785978);
  rgb(257pt)=(0.19049578401722,0.0753112784167876,0.214656233711226);
  rgb(258pt)=(0.193154863657913,0.073606819040118,0.215423629390815);
  rgb(259pt)=(0.195718535882676,0.0721577810396027,0.216174991870768);
  rgb(260pt)=(0.198193436563366,0.0709746252527388,0.216909750600324);
  rgb(261pt)=(0.200587606851337,0.0700645761499842,0.217627213103716);
  rgb(262pt)=(0.202903653335582,0.069435248580459,0.21833167885096);
  rgb(263pt)=(0.205317252733013,0.0689195922663976,0.219115166892888);
  rgb(264pt)=(0.207857046629656,0.0684843987970253,0.220001339176535);
  rgb(265pt)=(0.210528829149587,0.0681219524981617,0.220987591077154);
  rgb(266pt)=(0.213331385964763,0.0678301484260267,0.222070432130243);
  rgb(267pt)=(0.216252798386479,0.0676163302705164,0.223245686722944);
  rgb(268pt)=(0.219305039251364,0.06746578636294,0.224510236168076);
  rgb(269pt)=(0.222473085889736,0.0673882140530928,0.225859603794084);
  rgb(270pt)=(0.225753968167079,0.0673821323001475,0.227289847780981);
  rgb(271pt)=(0.229156202785928,0.0674347308711526,0.228796814339567);
  rgb(272pt)=(0.232662999205019,0.0675571043884798,0.230376174937528);
  rgb(273pt)=(0.236274958357742,0.067743598209878,0.232023608059266);
  rgb(274pt)=(0.239995861886903,0.06798502996478,0.233734342585078);
  rgb(275pt)=(0.243811497202479,0.0682898515290119,0.235504276983219);
  rgb(276pt)=(0.247720929905011,0.0686533379094865,0.237328800947175);
  rgb(277pt)=(0.251728997282895,0.0690646308260355,0.239202606127631);
  rgb(278pt)=(0.255821355474818,0.0695323102918798,0.241121904915942);
  rgb(279pt)=(0.259994638878921,0.0700538556038619,0.243082188086846);
  rgb(280pt)=(0.264255122070609,0.0706165956229954,0.24507758869356);
  rgb(281pt)=(0.268590959481729,0.0712267162779225,0.247104435634506);
  rgb(282pt)=(0.272997015188973,0.0718835554461635,0.249158470932329);
  rgb(283pt)=(0.277471508091428,0.0725829698992548,0.251234939959428);
  rgb(284pt)=(0.282017462973669,0.073315693214041,0.253328002950845);
  rgb(285pt)=(0.286623092358998,0.0740884608268089,0.25543478673717);
  rgb(286pt)=(0.291285153875786,0.0748990498474667,0.257551015957504);
  rgb(287pt)=(0.296000472606582,0.0757453360009584,0.259672450303646);
  rgb(288pt)=(0.300772768129187,0.0766178243361648,0.261792940978197);
  rgb(289pt)=(0.305592260072499,0.0775219631075373,0.263910066921197);
  rgb(290pt)=(0.310455208485955,0.0784568716761822,0.266020057277936);
  rgb(291pt)=(0.315358700092058,0.0794209973152432,0.26811904076942);
  rgb(292pt)=(0.320299865579941,0.0804129947375548,0.270203228930395);
  rgb(293pt)=(0.325278888604013,0.0814283900765461,0.272267728846562);
  rgb(294pt)=(0.330291744711814,0.0824676338900382,0.274309294045794);
  rgb(295pt)=(0.335333532244554,0.083532434119004,0.2763253435679);
  rgb(296pt)=(0.340401643595975,0.0846222361917027,0.278312545952594);
  rgb(297pt)=(0.345493557138718,0.0857366549651263,0.280267699210814);
  rgb(298pt)=(0.350606782460325,0.0868755517603353,0.282187705401824);
  rgb(299pt)=(0.355738899473411,0.0880389743502434,0.284069589727982);
  rgb(300pt)=(0.360887523875784,0.0892271943627452,0.28591050458531);
  rgb(301pt)=(0.36605031412464,0.0904406854276979,0.287707745881175);
  rgb(302pt)=(0.371225084313093,0.0916799974802627,0.289458653976332);
  rgb(303pt)=(0.376410305322146,0.0929451980937779,0.291160241573139);
  rgb(304pt)=(0.381602473774675,0.0942387312637122,0.292811075062695);
  rgb(305pt)=(0.386799390795442,0.0955618196008344,0.294409012481738);
  rgb(306pt)=(0.391998875568129,0.0969158365029668,0.295952120055091);
  rgb(307pt)=(0.397198768763256,0.0983023209682786,0.297438564762858);
  rgb(308pt)=(0.402396923797375,0.0997229303149506,0.29886674369734);
  rgb(309pt)=(0.407591203926887,0.101179455864196,0.300235195077286);
  rgb(310pt)=(0.412779856303603,0.102673400693246,0.30154226437469);
  rgb(311pt)=(0.417961052051737,0.10420644885761,0.302786520396318);
  rgb(312pt)=(0.42313214269556,0.105781209949176,0.303967580946946);
  rgb(313pt)=(0.428291013157898,0.107399776305526,0.305084790602945);
  rgb(314pt)=(0.433435584104144,0.10906423474847,0.306137679282891);
  rgb(315pt)=(0.438563781879315,0.110776678283755,0.307126000623481);
  rgb(316pt)=(0.443673586450713,0.112539124212579,0.308049730954654);
  rgb(317pt)=(0.448762991731748,0.114353555746225,0.308909059219432);
  rgb(318pt)=(0.453830050869999,0.116221837883315,0.309704412498449);
  rgb(319pt)=(0.458872889473083,0.118145711377069,0.310436369790388);
  rgb(320pt)=(0.463891028402849,0.120125612568507,0.31110343446583);
  rgb(321pt)=(0.468881113845984,0.12216445576414,0.311709114589327);
  rgb(322pt)=(0.473841437035254,0.124263542379891,0.312254701699272);
  rgb(323pt)=(0.478770342397263,0.126424014014095,0.31274172735822);
  rgb(324pt)=(0.48366628618848,0.128646790220139,0.313171885659913);
  rgb(325pt)=(0.48852847371853,0.130932109348937,0.31354553695453);
  rgb(326pt)=(0.493355043751456,0.13328091630401,0.31386561956735);
  rgb(327pt)=(0.498144354620742,0.135693803024517,0.314135190862664);
  rgb(328pt)=(0.502895249749706,0.138170865812804,0.314356621538337);
  rgb(329pt)=(0.507606811810537,0.140711926549131,0.314532001200826);
  rgb(330pt)=(0.512278351053218,0.143316561200638,0.314663092283154);
  rgb(331pt)=(0.516908488005445,0.145984630687144,0.3147540759228);
  rgb(332pt)=(0.5214965286323,0.148715447656337,0.314807679545344);
  rgb(333pt)=(0.526041896254775,0.151508186608355,0.314826534066467);
  rgb(334pt)=(0.530544204898564,0.154361836338868,0.314812997891871);
  rgb(335pt)=(0.535002797617447,0.157275407751073,0.314770852073965);
  rgb(336pt)=(0.539417366491991,0.160247693099719,0.31470295028656);
  rgb(337pt)=(0.543787713136086,0.163277385514191,0.314612042262956);
  rgb(338pt)=(0.548113700334676,0.166363090427905,0.314501029909147);
  rgb(339pt)=(0.552395215727119,0.16950338809329,0.314372915546154);
  rgb(340pt)=(0.556632290349693,0.172696771581821,0.314230431951014);
  rgb(341pt)=(0.560824990391172,0.175941708879181,0.314076398839706);
  rgb(342pt)=(0.564973435290177,0.179236649503672,0.313913604633704);
  rgb(343pt)=(0.569077847840114,0.182580044623354,0.313744409567965);
  rgb(344pt)=(0.573138457541079,0.18597036007065,0.3135712686852);
  rgb(345pt)=(0.57715550812992,0.189406014897604,0.313397043335721);
  rgb(346pt)=(0.581129327615866,0.192885489046925,0.313223993941839);
  rgb(347pt)=(0.585060243964669,0.196407370490663,0.313054011637327);
  rgb(348pt)=(0.588948619355447,0.199970209717753,0.312889222115901);
  rgb(349pt)=(0.592794805365203,0.203572514100798,0.312732348393049);
  rgb(350pt)=(0.596599181091224,0.207212956082026,0.312585230311212);
  rgb(351pt)=(0.600362130104116,0.210890301389477,0.312449344104147);
  rgb(352pt)=(0.604084016967327,0.214603314902063,0.312326526411707);
  rgb(353pt)=(0.607765239948187,0.218350701666593,0.312219032918702);
  rgb(354pt)=(0.611406207273188,0.222131246970232,0.312128813964352);
  rgb(355pt)=(0.615007232363914,0.225944020439818,0.312056806857657);
  rgb(356pt)=(0.618568652588772,0.229787992491799,0.312004638387289);
  rgb(357pt)=(0.622090798210826,0.233662187330074,0.311973832736274);
  rgb(358pt)=(0.62557416500435,0.237565350711527,0.311966983149123);
  rgb(359pt)=(0.629018920169859,0.241496891919225,0.311984471956457);
  rgb(360pt)=(0.632425348542103,0.245455987755487,0.312027659746245);
  rgb(361pt)=(0.635793710483424,0.249441858188227,0.312097939533006);
  rgb(362pt)=(0.639124338784021,0.253453654619831,0.31219689612064);
  rgb(363pt)=(0.642417577481186,0.257490519876798,0.31232631707561);
  rgb(364pt)=(0.645673493826454,0.261552031616153,0.312486737539353);
  rgb(365pt)=(0.648892301694582,0.265637553362091,0.312679418195702);
  rgb(366pt)=(0.652074172902773,0.269746505252367,0.312905606058192);
  rgb(367pt)=(0.655219326093271,0.273878266524102,0.313166679268721);
  rgb(368pt)=(0.65832808011345,0.278032109576656,0.313464344795264);
  rgb(369pt)=(0.661400375326018,0.282207788705559,0.313799129264985);
  rgb(370pt)=(0.664436324698788,0.286404836142562,0.31417223403607);
  rgb(371pt)=(0.667436037663691,0.290622800812589,0.314584837520568);
  rgb(372pt)=(0.670399595476762,0.29486126309253,0.315038139568722);
  rgb(373pt)=(0.673327255648173,0.299119627644893,0.315533723239822);
  rgb(374pt)=(0.676218979244097,0.303397627924504,0.316072493723059);
  rgb(375pt)=(0.679074740281573,0.307694978797602,0.316655456689467);
  rgb(376pt)=(0.681894571509445,0.312011332805507,0.31728380489245);
  rgb(377pt)=(0.684678509424945,0.316346348212222,0.317958707840576);
  rgb(378pt)=(0.687426564351696,0.320699705351381,0.318681376222777);
  rgb(379pt)=(0.690138932150525,0.32507091815606,0.319453323328983);
  rgb(380pt)=(0.692815448467649,0.329459846470427,0.320275431531467);
  rgb(381pt)=(0.695456083468911,0.333866221632329,0.321148843069858);
  rgb(382pt)=(0.698060815358177,0.338289763260486,0.322074788552181);
  rgb(383pt)=(0.700629624772421,0.342730193053418,0.323054490477657);
  rgb(384pt)=(0.703162494588142,0.34718723719598,0.324089136794912);
  rgb(385pt)=(0.705659511226101,0.351660529781209,0.325180140840856);
  rgb(386pt)=(0.708120595684205,0.356149855233803,0.326328618856445);
  rgb(387pt)=(0.710545654658259,0.360655002908401,0.327535741627888);
  rgb(388pt)=(0.712934668397735,0.365175705198568,0.328802742703832);
  rgb(389pt)=(0.715287606148473,0.369711702252234,0.330130872872355);
  rgb(390pt)=(0.717604449081338,0.374262727106862,0.331521386209589);
  rgb(391pt)=(0.719885214905499,0.378828488393373,0.332975552002454);
  rgb(392pt)=(0.722129991842146,0.383408645089631,0.334494699835858);
  rgb(393pt)=(0.724338656477816,0.388003015931621,0.336079959656918);
  rgb(394pt)=(0.726511229002275,0.392611312679258,0.337732594200567);
  rgb(395pt)=(0.728647738567165,0.397233244767472,0.33945384341064);
  rgb(396pt)=(0.730748207548452,0.401868526884681,0.341244953304682);
  rgb(397pt)=(0.732812705062687,0.406516846877803,0.343107151734108);
  rgb(398pt)=(0.734841335985649,0.411177870045195,0.345041694708091);
  rgb(399pt)=(0.736834221735859,0.415851258502901,0.347049785207584);
  rgb(400pt)=(0.738791400245993,0.420536729923153,0.349132601485424);
  rgb(401pt)=(0.740713016195061,0.425233938952624,0.351291308908026);
  rgb(402pt)=(0.742599215997332,0.429942540361339,0.353527092453746);
  rgb(403pt)=(0.744450186765707,0.434662171846171,0.355841080911225);
  rgb(404pt)=(0.746266157891634,0.439392450449735,0.358234391423006);
  rgb(405pt)=(0.748047392755596,0.44413297780352,0.360708136025401);
  rgb(406pt)=(0.749794205471705,0.448883334815488,0.363263375583603);
  rgb(407pt)=(0.751506850458917,0.453643144968668,0.365901124438358);
  rgb(408pt)=(0.753185663690466,0.458411991729496,0.368622366422348);
  rgb(409pt)=(0.754831050669595,0.463189427994606,0.371428044839421);
  rgb(410pt)=(0.756443415771407,0.467975014379485,0.374319090375435);
  rgb(411pt)=(0.758023255384558,0.472768273156623,0.377296355310967);
  rgb(412pt)=(0.759571111053401,0.477568712220571,0.380360657784311);
  rgb(413pt)=(0.761087637805707,0.482375791302891,0.383512757238523);
  rgb(414pt)=(0.762573335540526,0.487189066734158,0.38675335037838);
  rgb(415pt)=(0.764028856092887,0.492008025333797,0.39008308392312);
  rgb(416pt)=(0.765454925933305,0.496832129097272,0.393502540001154);
  rgb(417pt)=(0.766852289506439,0.501660847100906,0.397012217517735);
  rgb(418pt)=(0.768221765997353,0.506493623712879,0.400612570894169);
  rgb(419pt)=(0.769564233440142,0.511329890169609,0.404303980696825);
  rgb(420pt)=(0.770880919623025,0.516168926434691,0.40808667584649);
  rgb(421pt)=(0.772172572296056,0.521010265871138,0.411960899871229);
  rgb(422pt)=(0.773440218298899,0.525853320934516,0.415926795397644);
  rgb(423pt)=(0.774684947460632,0.530697493847767,0.419984403569638);
  rgb(424pt)=(0.775907907306857,0.535542178824612,0.424133679099884);
  rgb(425pt)=(0.77711032955211,0.540386749105612,0.428374503712585);
  rgb(426pt)=(0.778293458076331,0.545230594884266,0.432706647838971);
  rgb(427pt)=(0.779458627315066,0.550073084139773,0.437129798564448);
  rgb(428pt)=(0.780607747494838,0.554913357448906,0.441643324263646);
  rgb(429pt)=(0.781741804789818,0.559750980525949,0.446246871868654);
  rgb(430pt)=(0.782862252644409,0.564585331111669,0.450939858237063);
  rgb(431pt)=(0.783970608364145,0.569415783267104,0.455721547428921);
  rgb(432pt)=(0.785068450196068,0.574241700361784,0.46059116206905);
  rgb(433pt)=(0.78615737132333,0.579062462981576,0.465547782819184);
  rgb(434pt)=(0.787239041081883,0.583877437445572,0.470590395821334);
  rgb(435pt)=(0.78831514045624,0.588686001735624,0.475717918790761);
  rgb(436pt)=(0.789387377662519,0.59348754217456,0.480929138153577);
  rgb(437pt)=(0.790457768477279,0.598281342770625,0.486222578019698);
  rgb(438pt)=(0.791528328434756,0.603066705931472,0.491596670216464);
  rgb(439pt)=(0.792600343042374,0.60784322087037,0.49705020621532);
  rgb(440pt)=(0.79367559698665,0.612610293340722,0.502581612912694);
  rgb(441pt)=(0.79475585972654,0.617367344002207,0.50818921213103);
  rgb(442pt)=(0.795842923795838,0.622113788084511,0.513871240919098);
  rgb(443pt)=(0.796938547199516,0.626849056792967,0.519625842524028);
  rgb(444pt)=(0.798044478151366,0.631572582250896,0.525451081448348);
  rgb(445pt)=(0.799162451850196,0.636283793720292,0.531344959425614);
  rgb(446pt)=(0.80029415389754,0.640982133067499,0.53730535185141);
  rgb(447pt)=(0.8014412429256,0.645667034592188,0.543330086324992);
  rgb(448pt)=(0.802605311461129,0.650337937481039,0.549416915846036);
  rgb(449pt)=(0.803787925310776,0.654994265494726,0.555563508670838);
  rgb(450pt)=(0.804990547908103,0.659635450275642,0.56176745110547);
  rgb(451pt)=(0.806214605269271,0.664260895852823,0.568026291786498);
  rgb(452pt)=(0.807461404509694,0.668870009539886,0.574337463734596);
  rgb(453pt)=(0.808732191700897,0.673462167021945,0.580698348055767);
  rgb(454pt)=(0.810028094665207,0.678036726739718,0.587106269080828);
  rgb(455pt)=(0.811350140117633,0.682593015462434,0.593558489090508);
  rgb(456pt)=(0.812699220398815,0.687130337146189,0.600052148204351);
  rgb(457pt)=(0.814076110469933,0.691647947914821,0.606584378263086);
  rgb(458pt)=(0.815481466272795,0.696145055083081,0.613152212093226);
  rgb(459pt)=(0.816915757750559,0.70062083014784,0.619752606372579);
  rgb(460pt)=(0.818379311644982,0.705074381896351,0.626382454789333);
  rgb(461pt)=(0.819872306504553,0.709504749787875,0.633038570400671);
  rgb(462pt)=(0.821394720556564,0.71391091419516,0.639717666976728);
  rgb(463pt)=(0.822946351104284,0.718291773312901,0.646416424381842);
  rgb(464pt)=(0.824526812945028,0.722646143120889,0.653131379154226);
  rgb(465pt)=(0.826135497105803,0.726972755182383,0.659859001562165);
  rgb(466pt)=(0.827771607235345,0.731270233240781,0.66659570204683);
  rgb(467pt)=(0.829434078164815,0.735537122157293,0.673337720093019);
  rgb(468pt)=(0.831121635290963,0.739771846476386,0.680081252036315);
  rgb(469pt)=(0.83283277185778,0.743972718174599,0.686822358746485);
  rgb(470pt)=(0.834565690556658,0.748137947999213,0.693556976498638);
  rgb(471pt)=(0.836318988447379,0.752265489528753,0.70027999028865);
  rgb(472pt)=(0.83809123476132,0.756353148608086,0.70698561390213);
  rgb(473pt)=(0.839878398841209,0.760399071997797,0.713671478111292);
  rgb(474pt)=(0.841677507668452,0.764401012009829,0.720332993872846);
  rgb(475pt)=(0.843485292229337,0.768356603998702,0.72696536998972);
  rgb(476pt)=(0.845298107319551,0.772263386010447,0.733563682405415);
  rgb(477pt)=(0.847111955079651,0.776118802360472,0.740122757628071);
  rgb(478pt)=(0.848922455631176,0.779920214076501,0.746637192936644);
  rgb(479pt)=(0.850726970231788,0.783664573423839,0.753097463611828);
  rgb(480pt)=(0.852519072077084,0.787349361335484,0.759499414878969);
  rgb(481pt)=(0.854292196114705,0.79097196777092,0.765838014779141);
  rgb(482pt)=(0.856040223147254,0.794529636015506,0.772106100376741);
  rgb(483pt)=(0.857756629435049,0.798019631427139,0.778295716672475);
  rgb(484pt)=(0.859434637030024,0.801439230995008,0.784397887513839);
  rgb(485pt)=(0.861071170275655,0.804785179098122,0.790395296637363);
  rgb(486pt)=(0.862656010511276,0.808055238042615,0.796282666437655);
  rgb(487pt)=(0.86418343723941,0.811246442246535,0.80204612696864);
  rgb(488pt)=(0.865649343256053,0.814355440675149,0.807669723241646);
  rgb(489pt)=(0.867053149070485,0.817378040419112,0.813134196269114);
  rgb(490pt)=(0.868399546958186,0.820308755121815,0.81841638963129);
  rgb(491pt)=(0.869691315026138,0.823141588595692,0.823504766831732);
  rgb(492pt)=(0.870938467172975,0.825868578894385,0.828384972611496);
  rgb(493pt)=(0.872153319784543,0.828480528237097,0.833048671288083);
  rgb(494pt)=(0.873351713609163,0.830967152512726,0.837488510011971);
  rgb(495pt)=(0.874537933202602,0.833319729486455,0.84171925358069);
  rgb(496pt)=(0.875714587099614,0.835530231847239,0.845755375190271);
  rgb(497pt)=(0.876878484516147,0.837592380711865,0.849613735491503);
  rgb(498pt)=(0.87802298436649,0.839501656185401,0.853306453524589);
  rgb(499pt)=(0.879132442407928,0.841255548844759,0.856855722910396);
  rgb(500pt)=(0.880192933156958,0.842852248247786,0.860273999271566);
  rgb(501pt)=(0.88119169871342,0.844290667177173,0.863565951686699);
  rgb(502pt)=(0.882115424894016,0.845570072545593,0.866737650462333);
  rgb(503pt)=(0.882951685954485,0.846689702756993,0.86979617048191);
  rgb(504pt)=(0.88369127145898,0.847648917615193,0.872741471014416);
  rgb(505pt)=(0.884327130541135,0.848447415720554,0.87556785228243);
  rgb(506pt)=(0.884851381599086,0.849084264228938,0.878282352853725);
  rgb(507pt)=(0.885258979726305,0.849558928109892,0.880884147940248);
  rgb(508pt)=(0.885547148119524,0.849871742836316,0.883362061211709);
  rgb(509pt)=(0.885711551228456,0.850021861158563,0.885725389900871)
},
  only marks,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
-1.0471975511966 0 0.0
-0.897597901025655 0 0.07142857142857142
-0.747998250854713 0 0.14285714285714285
-0.59839860068377 0 0.21428571428571427
-0.448798950512828 3 0.2857142857142857
-0.299199300341885 2 0.3571428571428571
-0.149599650170943 6 0.42857142857142855
0 4 0.5
0.149599650170942 1 0.5714285714285714
0.299199300341885 1 0.6428571428571428
0.448798950512827 0 0.7142857142857142
0.59839860068377 0 0.7857142857142857
0.747998250854712 0 0.8571428571428571
0.897597901025655 0 0.9285714285714285
1.0471975511966 0 1.0
};
\addplot [semithick, gainsboro225216226]
table {%
-1.0471975511966 15
-1.02604204511182 14.8480155079138
-1.00488653902704 14.4012394910507
-0.983731032942258 13.686286903218
-0.962575526857479 12.7445854558052
-0.941420020772699 11.6284035340486
-0.920264514687919 10.3960601120146
-0.899109008603139 9.10692534491251
-0.87795350251836 7.8168013924834
-0.85679799643358 6.57416629868376
-0.8356424903488 5.41759581066243
-0.81448698426402 4.37448389841044
-0.793331478179241 3.46099802027949
-0.772175972094461 2.68305877402354
-0.751020466009681 2.0380429327591
-0.729864959924901 1.51687843631551
-0.708709453840122 1.10622261678463
-0.687553947755342 0.790475831547939
-0.666398441670562 0.553463475134916
-0.645242935585782 0.379702662119746
-0.624087429501003 0.255242285778666
-0.602931923416223 0.168118658247474
-0.581776417331443 0.108500942846167
-0.560620911246663 0.0686128431491397
-0.539465405161884 0.0425139665331537
-0.518309899077104 0.0258114346222359
-0.497154392992324 0.0153548991323104
-0.475998886907544 0.00895026921988766
-0.454843380822765 0.00511186689244907
-0.433687874737985 0.00286073270754183
-0.412532368653205 0.00156866184394725
-0.391376862568425 0.000842821665974688
-0.370221356483646 0.000443707077804081
-0.349065850398866 0.000228881835937499
-0.327910344314086 0.000115685947324102
-0.306754838229306 5.72933468732145e-05
-0.285599332144527 2.78023870731186e-05
-0.264443826059747 1.32194773402255e-05
-0.243288319974967 6.15886650715652e-06
-0.222132813890187 2.81152276195403e-06
-0.200977307805408 1.25758319041907e-06
-0.179821801720628 5.51170735216287e-07
-0.158666295635848 2.36695435976961e-07
-0.137510789551068 9.95973823113849e-08
-0.116355283466289 4.10639073404185e-08
-0.0951997773815089 1.65892566173291e-08
-0.0740442712967291 6.56671073663626e-09
-0.0528887652119494 2.54696603621104e-09
-0.0317332591271697 9.67949563127796e-10
-0.0105777530423898 3.60443011402111e-10
0.0105777530423898 1.31514851093323e-10
0.0317332591271697 4.70183400426012e-11
0.0528887652119494 1.64707772674132e-11
0.0740442712967291 5.65347144483107e-12
0.095199777381509 1.90138742955437e-12
0.116355283466289 6.26585500189491e-13
0.137510789551068 2.02322587132047e-13
0.158666295635848 6.40121929586363e-14
0.179821801720628 1.9844280102236e-14
0.200977307805408 6.0278480777105e-15
0.222132813890187 1.79408722808899e-15
0.243288319974967 5.23213712774608e-16
0.264443826059747 1.49509568432222e-16
0.285599332144527 4.18613437221229e-17
0.306754838229306 1.14844882711803e-17
0.327910344314086 3.08719767962714e-18
0.349065850398866 8.13151629364118e-19
0.370221356483646 2.09861581240337e-19
0.391376862568425 5.30699467533995e-20
0.412532368653205 1.31497855348542e-20
0.433687874737985 3.19258886461374e-21
0.454843380822765 7.59489241227073e-22
0.475998886907544 1.77033136779084e-22
0.497154392992324 4.04335440780419e-23
0.518309899077104 9.04864107628739e-24
0.539465405161884 1.98417156137606e-24
0.560620911246663 4.26313795310598e-25
0.581776417331443 8.97498763660734e-26
0.602931923416223 1.85136751186425e-26
0.624087429501003 3.74201672797873e-27
0.645242935585782 7.4109369365568e-28
0.666398441670562 1.4381189782776e-28
0.687553947755342 2.73445527394165e-29
0.708709453840122 5.09449497002198e-30
0.729864959924901 9.30006016510843e-31
0.751020466009681 1.66350720166274e-31
0.772175972094461 2.91553271781082e-32
0.793331478179241 5.0068601415003e-33
0.81448698426402 8.42494953118848e-34
0.8356424903488 1.38906785896903e-34
0.85679799643358 2.24405720590887e-35
0.87795350251836 3.55221048654215e-36
0.899109008603139 5.50957078434273e-37
0.920264514687919 8.37319390987923e-38
0.941420020772699 1.24686328683048e-38
0.962575526857478 1.81928539509007e-39
0.983731032942258 2.60098073478589e-40
1.00488653902704 3.64357526054333e-41
1.02604204511182 5.00118201369626e-42
1.0471975511966 6.72623262875913e-43
};
\addplot [semithick, lightsteelblue188202209]
table {%
-1.0471975511966 9.01418286918491
-1.02604204511182 10.3051710574108
-1.00488653902704 11.5435224729384
-0.983731032942258 12.6699764384074
-0.962575526857479 13.6259743970013
-0.941420020772699 14.3586509010723
-0.920264514687919 14.8256591659668
-0.899109008603139 14.9992206339762
-0.87795350251836 14.868860337054
-0.85679799643358 14.4424534899382
-0.8356424903488 13.745437895076
-0.81448698426402 12.818301695698
-0.793331478179241 11.7126915122206
-0.772175972094461 10.4866609743156
-0.751020466009681 9.1996659400503
-0.729864959924901 7.90790045774675
-0.708709453840122 6.66046633000542
-0.687553947755342 5.49670446418516
-0.666398441670562 4.44482272284879
-0.645242935585782 3.52176852756483
-0.624087429501003 2.73414459621502
-0.602931923416223 2.07987127097908
-0.581776417331443 1.55026427966182
-0.560620911246663 1.13221611371518
-0.539465405161884 0.810227966197274
-0.518309899077104 0.568119157296836
-0.497154392992324 0.390324620178877
-0.475998886907544 0.262764544402469
-0.454843380822765 0.173325271620089
-0.433687874737985 0.112024063388492
-0.412532368653205 0.0709439001958648
-0.391376862568425 0.0440223382299553
-0.370221356483646 0.0267661223485336
-0.349065850398866 0.0159460131613732
-0.327910344314086 0.00930835813989315
-0.306754838229306 0.0053241264003011
-0.285599332144527 0.00298385652936579
-0.264443826059747 0.00163855802062055
-0.243288319974967 0.000881657726263445
-0.222132813890187 0.000464828253896172
-0.200977307805408 0.000240126076784955
-0.179821801720628 0.0001215459351687
-0.158666295635848 6.02831392708006e-05
-0.137510789551068 2.92958152417792e-05
-0.116355283466289 1.3949852724672e-05
-0.0951997773815089 6.50860572635147e-06
-0.0740442712967291 2.97550450524641e-06
-0.0528887652119494 1.33286930690883e-06
-0.0317332591271697 5.85017461590344e-07
-0.0105777530423898 2.51596385595734e-07
0.0105777530423898 1.06021580308339e-07
0.0317332591271697 4.37762398990804e-08
0.0528887652119494 1.77107496809282e-08
0.0740442712967291 7.02085075110563e-09
0.095199777381509 2.72707350370952e-09
0.116355283466289 1.03790655185038e-09
0.137510789551068 3.87056147831395e-10
0.158666295635848 1.41430798497397e-10
0.179821801720628 5.06370414644367e-11
0.200977307805408 1.7764253439074e-11
0.222132813890187 6.10632484719063e-12
0.243288319974967 2.05668203743164e-12
0.264443826059747 6.78748233895497e-13
0.285599332144527 2.19484864443127e-13
0.306754838229306 6.95432123921589e-14
0.327910344314086 2.15903272982314e-14
0.349065850398866 6.56777113859758e-15
0.370221356483646 1.95763221209313e-15
0.391376862568425 5.71739899568072e-16
0.412532368653205 1.6361390357651e-16
0.433687874737985 4.58771275922325e-17
0.454843380822765 1.26045265531258e-17
0.475998886907544 3.39321332128662e-18
0.497154392992324 8.95055768677331e-19
0.518309899077104 2.31336060431535e-19
0.539465405161884 5.85855999546374e-20
0.560620911246663 1.45376006608199e-20
0.581776417331443 3.53467017046928e-21
0.602931923416223 8.4209165123585e-22
0.624087429501003 1.96573122014021e-22
0.645242935585782 4.49617509569689e-23
0.666398441670562 1.00766599510693e-23
0.687553947755342 2.21281087502934e-24
0.708709453840122 4.76130824147453e-25
0.729864959924901 1.003835628783e-25
0.751020466009681 2.07373482258079e-26
0.772175972094461 4.19757188121927e-27
0.793331478179241 8.32525165541319e-28
0.81448698426402 1.61789713265029e-28
0.8356424903488 3.08076624534221e-29
0.85679799643358 5.748054748772e-30
0.87795350251836 1.05084182894388e-30
0.899109008603139 1.88238352892018e-31
0.920264514687919 3.30394784682429e-32
0.941420020772699 5.68214823587283e-33
0.962575526857478 9.57516446707945e-34
0.983731032942258 1.58100859916921e-34
1.00488653902704 2.55785857601773e-35
1.02604204511182 4.05483449168504e-36
1.0471975511966 6.29831014098107e-37
};
\addplot [semithick, darkgray137172196]
table {%
-1.0471975511966 1.95628299556316
-1.02604204511182 2.58292745261975
-1.00488653902704 3.34154291640808
-0.983731032942258 4.23580720911178
-0.962575526857479 5.26113727767599
-0.941420020772699 6.40290988319051
-0.920264514687919 7.63535882901993
-0.899109008603139 8.92145770813214
-0.87795350251836 10.2140151365638
-0.85679799643358 11.4580702341445
-0.8356424903488 12.5944953302523
-0.81448698426402 13.5645180018293
-0.793331478179241 14.3147006229716
-0.772175972094461 14.8017982297868
-0.751020466009681 14.9968827788611
-0.729864959924901 14.8881871962763
-0.708709453840122 14.4822803863013
-0.687553947755342 13.8034100329553
-0.666398441670562 12.8911046297276
-0.645242935585782 11.7963645278375
-0.624087429501003 10.5769522215197
-0.602931923416223 9.29238526344502
-0.581776417331443 7.99922990702293
-0.560620911246663 6.74719804141057
-0.539465405161884 5.57638875747026
-0.518309899077104 4.51582324885953
-0.497154392992324 3.58323370143747
-0.475998886907544 2.78591357767344
-0.454843380822765 2.12233752378523
-0.433687874737985 1.58422029326384
-0.412532368653205 1.15869997733083
-0.391376862568425 0.830387363486247
-0.370221356483646 0.58310232303591
-0.349065850398866 0.401202026904247
-0.327910344314086 0.270480382613008
-0.306754838229306 0.178674564645342
-0.285599332144527 0.115649564021755
-0.264443826059747 0.0733465302880284
-0.243288319974967 0.0455794893256651
-0.222132813890187 0.0277532369015005
-0.200977307805408 0.0165581623882601
-0.179821801720628 0.00967976778741203
-0.158666295635848 0.00554462332018332
-0.137510789551068 0.00311195610391441
-0.116355283466289 0.00171139076581171
-0.0951997773815089 0.000922187461650792
-0.0740442712967291 0.000486904231379201
-0.0528887652119494 0.000251896533642743
-0.0317332591271697 0.000127689486504684
-0.0105777530423898 6.34223597281926e-05
0.0105777530423898 3.08662564056044e-05
0.0317332591271697 1.47190516519183e-05
0.0528887652119494 6.87749060715236e-06
0.0740442712967291 3.14872323839006e-06
0.095199777381509 1.4125156868975e-06
0.116355283466289 6.20878150507304e-07
0.137510789551068 2.67407621225187e-07
0.158666295635848 1.128484222266e-07
0.179821801720628 4.66628767113133e-08
0.200977307805408 1.8906094896757e-08
0.222132813890187 7.50561813088161e-09
0.243288319974967 2.91961376670321e-09
0.264443826059747 1.11280392220079e-09
0.285599332144527 4.15591062685539e-10
0.306754838229306 1.52078583250555e-10
0.327910344314086 5.45285844242495e-11
0.349065850398866 1.91573174420906e-11
0.370221356483646 6.59476728354808e-12
0.391376862568425 2.22442906293834e-12
0.412532368653205 7.35177070568118e-13
0.433687874737985 2.380782123716e-13
0.454843380822765 7.55442926934084e-14
0.475998886907544 2.34875637872856e-14
0.497154392992324 7.15531228249609e-15
0.518309899077104 2.13586362493411e-15
0.539465405161884 6.24701794113378e-16
0.560620911246663 1.79030198738045e-16
0.581776417331443 5.02729234816299e-17
0.602931923416223 1.38323603830326e-17
0.624087429501003 3.72917493390016e-18
0.645242935585782 9.85107270299238e-19
0.666398441670562 2.54981457326115e-19
0.687553947755342 6.46677842177984e-20
0.708709453840122 1.60702143238779e-20
0.729864959924901 3.91299834357524e-21
0.751020466009681 9.33580917464353e-22
0.772175972094461 2.18247146883009e-22
0.793331478179241 4.99918824680344e-23
0.81448698426402 1.12203063097397e-23
0.8356424903488 2.46754023278669e-24
0.85679799643358 5.31713979499093e-25
0.87795350251836 1.12265475894785e-25
0.899109008603139 2.32256924831695e-26
0.920264514687919 4.70809728449961e-27
0.941420020772699 9.35139693460454e-28
0.962575526857478 1.81996007995597e-28
0.983731032942258 3.47057584018196e-29
1.00488653902704 6.48478412433241e-30
1.02604204511182 1.18725447174692e-30
1.0471975511966 2.12983721696541e-31
};
\addplot [semithick, steelblue104136190]
table {%
-1.0471975511966 0.153322963915784
-1.02604204511182 0.233797262489301
-1.00488653902704 0.349322005008358
-0.983731032942258 0.511407123988592
-0.962575526857479 0.733604369923801
-0.941420020772699 1.03112508553842
-0.920264514687919 1.42008749273685
-0.899109008603139 1.91634262236044
-0.87795350251836 2.53387695970244
-0.85679799643358 3.28285871886433
-0.8356424903488 4.16747659973326
-0.81448698426402 5.1838025848903
-0.793331478179241 6.31797706013198
-0.772175972094461 7.54504687603718
-0.751020466009681 8.82876885518742
-0.729864959924901 10.1226135708187
-0.708709453840122 11.3720687393003
-0.687553947755342 12.5181629669763
-0.666398441670562 13.5019356203197
-0.645242935585782 14.2694019447401
-0.624087429501003 14.7764400758419
-0.602931923416223 14.9929871633969
-0.581776417331443 14.9059900932659
-0.560620911246663 14.5207080665701
-0.539465405161884 13.8601862714769
-0.518309899077104 12.9629738973982
-0.497154392992324 11.8794007362329
-0.475998886907544 10.6669123421976
-0.454843380822765 9.3850637341607
-0.433687874737985 8.09077331085227
-0.412532368653205 6.83434891175534
-0.391376862568425 5.65664035495001
-0.370221356483646 4.58748117272911
-0.349065850398866 3.64539278035848
-0.327910344314086 2.83836779273562
-0.306754838229306 2.16544580027513
-0.285599332144527 1.61875183156007
-0.264443826059747 1.18568010948774
-0.243288319974967 0.850959914815413
-0.222132813890187 0.598418454222098
-0.200977307805408 0.412339708933005
-0.179821801720628 0.278393857604492
-0.158666295635848 0.184169811933375
-0.137510789551068 0.119379992468886
-0.116355283466289 0.0758226495795728
-0.0951997773815089 0.0471868158981564
-0.0740442712967291 0.0287737652277664
-0.0528887652119494 0.017192024668019
-0.0317332591271697 0.010064950939939
-0.0105777530423898 0.00577365202796581
0.0105777530423898 0.00324521785078677
0.0317332591271697 0.00178727513500645
0.0528887652119494 0.000964480113526882
0.0740442712967291 0.000509975659508871
0.095199777381509 0.000264216494317351
0.116355283466289 0.000134129625022283
0.137510789551068 6.67181202548767e-05
0.158666295635848 3.25175038229492e-05
0.179821801720628 1.5529050596857e-05
0.200977307805408 7.26652742210666e-06
0.222132813890187 3.33167964481276e-06
0.243288319974967 1.49676583335867e-06
0.264443826059747 6.58868573647757e-07
0.285599332144527 2.84182959332295e-07
0.306754838229306 1.2010237026411e-07
0.327910344314086 4.97346918289024e-08
0.349065850398866 2.018001993475e-08
0.370221356483646 8.02302337280285e-09
0.391376862568425 3.12542319363792e-09
0.412532368653205 1.19298205458886e-09
0.433687874737985 4.46183286225522e-10
0.454843380822765 1.63511006410905e-10
0.475998886907544 5.87130974199725e-11
0.497154392992324 2.06574780390735e-11
0.518309899077104 7.12153993551386e-12
0.539465405161884 2.40560786588056e-12
0.560620911246663 7.96214464765648e-13
0.581776417331443 2.58219834181656e-13
0.602931923416223 8.2054695753876e-14
0.624087429501003 2.55488636154569e-14
0.645242935585782 7.79460377080705e-15
0.666398441670562 2.33007985620441e-15
0.687553947755342 6.82498772015744e-16
0.708709453840122 1.95878716704625e-16
0.729864959924901 5.50841855698139e-17
0.751020466009681 1.51782227514557e-17
0.772175972094461 4.09797418627591e-18
0.793331478179241 1.08410618335275e-18
0.81448698426402 2.810145012137e-19
0.8356424903488 7.13739854801296e-20
0.85679799643358 1.77625564755378e-20
0.87795350251836 4.33137017946592e-21
0.899109008603139 1.03490250802921e-21
0.920264514687919 2.4228575646832e-22
0.941420020772699 5.55789879604212e-23
0.962575526857478 1.24924520792606e-23
0.983731032942258 2.75130702300165e-24
1.00488653902704 5.9372416878889e-25
1.02604204511182 1.25540746393991e-25
1.0471975511966 2.60099185051931e-26
};
\addplot [semithick, slateblue9597180]
table {%
-1.0471975511966 0.00433963239667521
-1.02604204511182 0.00764252460732207
-1.00488653902704 0.0131878820921499
-0.983731032942258 0.0222980852923773
-0.962575526857479 0.0369414889437786
-0.941420020772699 0.0599674423478561
-0.920264514687919 0.0953829968559204
-0.899109008603139 0.148655406054593
-0.87795350251836 0.227009879630466
-0.85679799643358 0.3396746339923
-0.8356424903488 0.498007382299374
-0.81448698426402 0.715422759366574
-0.793331478179241 1.0070337600897
-0.772175972094461 1.3889276229721
-0.751020466009681 1.87702262329245
-0.729864959924901 2.48549964695547
-0.708709453840122 3.22486999356397
-0.687553947755342 4.09982220847929
-0.666398441670562 5.10707390757255
-0.645242935585782 6.23352303744317
-0.624087429501003 7.45502839066077
-0.602931923416223 8.73613509617482
-0.581776417331443 10.0309874689513
-0.560620911246663 11.2855399172191
-0.539465405161884 12.4410003235839
-0.518309899077104 13.4382454236301
-0.497154392992324 14.2227685326987
-0.475998886907544 14.7495925346944
-0.454843380822765 14.9875350017331
-0.433687874737985 14.9222635036008
-0.412532368653205 14.5577248211775
-0.391376862568425 13.9157498678438
-0.370221356483646 13.0338893155161
-0.349065850398866 11.9617783370522
-0.327910344314086 10.7565197445017
-0.306754838229306 9.47768158774563
-0.285599332144527 8.18251398381749
-0.264443826059747 6.92190612599823
-0.243288319974967 5.73745062253765
-0.222132813890187 4.65979191566509
-0.200977307805408 3.70824477134707
-0.179821801720628 2.89150913928154
-0.158666295635848 2.20920009105216
-0.137510789551068 1.65386418461736
-0.116355283466289 1.21316239327317
-0.0951997773815089 0.871951527465426
-0.0740442712967291 0.614073071846914
-0.0528887652119494 0.423742544887465
-0.0317332591271697 0.286509082977797
-0.0105777530423898 0.189814342783245
0.0105777530423898 0.123217945532093
0.0317332591271697 0.0783742157191002
0.0528887652119494 0.0488457474146483
0.0740442712967291 0.0298287200107878
0.095199777381509 0.0178482969428644
0.116355283466289 0.0104643740374713
0.137510789551068 0.00601151636045437
0.158666295635848 0.0033838345389348
0.179821801720628 0.00186633031918319
0.200977307805408 0.0010086075403697
0.222132813890187 0.000534084798201842
0.243288319974967 0.000277110211373065
0.264443826059747 0.000140879937195393
0.285599332144527 7.01778527591572e-05
0.306754838229306 3.42535280229697e-05
0.327910344314086 1.63819218405287e-05
0.349065850398866 7.67677296069334e-06
0.370221356483646 3.52490040385711e-06
0.391376862568425 1.58587630854832e-06
0.412532368653205 6.99110908705949e-07
0.433687874737985 3.01979285460516e-07
0.454843380822765 1.27809322988116e-07
0.475998886907544 5.30032161169176e-08
0.497154392992324 2.15375459638866e-08
0.518309899077104 8.57520515526763e-09
0.539465405161884 3.34539287446521e-09
0.560620911246663 1.27880416745806e-09
0.581776417331443 4.78977667892489e-10
0.602931923416223 1.75784587480709e-10
0.624087429501003 6.32121598983421e-11
0.645242935585782 2.22727977120386e-11
0.666398441670562 7.68959067064735e-12
0.687553947755342 2.60127327181209e-12
0.708709453840122 8.62229825985825e-13
0.729864959924901 2.80036352166466e-13
0.751020466009681 8.91169036514469e-14
0.772175972094461 2.77881780107115e-14
0.793331478179241 8.49013044252783e-15
0.81448698426402 2.54169222332682e-15
0.8356424903488 7.45565604498352e-16
0.85679799643358 2.14290577534391e-16
0.87795350251836 6.0349627406427e-17
0.899109008603139 1.66533042988712e-17
0.920264514687919 4.5027781429103e-18
0.941420020772699 1.19293007469135e-18
0.962575526857478 3.09673279058365e-19
0.983731032942258 7.87674497856431e-20
1.00488653902704 1.96310777712988e-20
1.02604204511182 4.79397548916176e-21
1.0471975511966 1.14710132577047e-21
};
\addplot [semithick, darkslateblue9152153]
table {%
-1.0471975511966 4.43576867575469e-05
-1.02604204511182 9.02203443127317e-05
-1.00488653902704 0.000179801941729692
-0.983731032942258 0.000351106267186494
-0.962575526857479 0.000671795503356019
-0.941420020772699 0.00125947604110628
-0.920264514687919 0.002313646663964
-0.899109008603139 0.00416445780835135
-0.87795350251836 0.00734470242412679
-0.85679799643358 0.01269241459647
-0.8356424903488 0.0214915927193948
-0.81448698426402 0.0356572019367717
-0.793331478179241 0.0579669201186995
-0.772175972094461 0.0923352434572932
-0.751020466009681 0.144114964098527
-0.729864959924901 0.22039663730008
-0.708709453840122 0.330259376698552
-0.687553947755342 0.484908343364193
-0.666398441670562 0.697619261766761
-0.645242935585782 0.983403108386926
-0.624087429501003 1.35831030941634
-0.602931923416223 1.83831835723251
-0.581776417331443 2.43779261994544
-0.560620911246663 3.16757640071827
-0.539465405161884 4.03284700387718
-0.518309899077104 5.0309581038761
-0.497154392992324 6.14955884927036
-0.475998886907544 7.3653184681246
-0.454843380822765 8.64357500369861
-0.433687874737985 9.93915781944088
-0.412532368653205 11.1985056947603
-0.391376862568425 12.3630285049106
-0.370221356483646 13.373465842684
-0.349065850398866 14.1748144246291
-0.327910344314086 14.7212638869707
-0.306754838229306 14.9805279927963
-0.285599332144527 14.9370023736082
-0.264443826059747 14.5933193505039
-0.243288319974967 13.970084390058
-0.222132813890187 13.1038308875911
-0.200977307805408 12.0434755836577
-0.179821801720628 10.8457527644942
-0.158666295635848 9.57021888265784
-0.137510789551068 8.2744349885892
-0.116355283466289 7.00985657676475
-0.0951997773815089 5.8188106269458
-0.0740442712967291 4.73275062134953
-0.0528887652119494 3.77178844638208
-0.0317332591271697 2.94533933461578
-0.0105777530423898 2.2536042641432
0.0105777530423898 1.68956257450521
0.0317332591271697 1.2411526900948
0.0528887652119494 0.893368122504871
0.0740442712967291 0.630071734726217
0.095199777381509 0.435415464762438
0.116355283466289 0.294830228656027
0.137510789551068 0.195611541459901
0.158666295635848 0.127166069579273
0.179821801720628 0.0810032284233105
0.200977307805408 0.0505577473045549
0.222132813890187 0.0309191401885932
0.243288319974967 0.01852769567764
0.264443826059747 0.0108785175284525
0.285599332144527 0.00625852987729637
0.306754838229306 0.00352800547672295
0.327910344314086 0.00194867977754644
0.349065850398866 0.00105464430721663
0.370221356483646 0.000559275576374598
0.391376862568425 0.00029060293899055
0.412532368653205 0.000147954594876758
0.433687874737985 7.38093225026175e-05
0.454843380822765 3.60784845946424e-05
0.475998886907544 1.72798378573998e-05
0.497154392992324 8.10933693524367e-06
0.518309899077104 3.72893947600906e-06
0.539465405161884 1.68011740311695e-06
0.560620911246663 7.41734079028157e-07
0.581776417331443 3.20856722377913e-07
0.602931923416223 1.35996696555473e-07
0.624087429501003 5.64806755413887e-08
0.645242935585782 2.2984005271401e-08
0.666398441670562 9.16443825498744e-09
0.687553947755342 3.58047209465417e-09
0.708709453840122 1.37065780637552e-09
0.729864959924901 5.14128999885791e-10
0.751020466009681 1.8895981956428e-10
0.772175972094461 6.804890428725e-11
0.793331478179241 2.40119325405564e-11
0.81448698426402 8.30208927783441e-12
0.8356424903488 2.81256126241675e-12
0.85679799643358 9.33621596663774e-13
0.87795350251836 3.0366454965206e-13
0.899109008603139 9.67768777482505e-14
0.920264514687919 3.0220623864857e-14
0.941420020772699 9.24675926800112e-15
0.962575526857478 2.77223462694139e-15
0.983731032942258 8.14375544117568e-16
1.00488653902704 2.34408723270955e-16
1.02604204511182 6.61115169818319e-17
1.0471975511966 1.82698416157633e-17
};
\addplot [semithick, indigo7321100]
table {%
-1.0471975511966 1.63740098461993e-07
-1.02604204511182 3.84629265077937e-07
-1.00488653902704 8.85286639053402e-07
-0.983731032942258 1.99654820960936e-06
-0.962575526857479 4.41194408461355e-06
-0.941420020772699 9.55288401636612e-06
-0.920264514687919 2.02671796412341e-05
-0.899109008603139 4.21314528820236e-05
-0.87795350251836 8.58171053528602e-05
-0.85679799643358 0.00017127563803821
-0.8356424903488 0.000334943561091613
-0.81448698426402 0.000641803349911731
-0.793331478179241 0.00120499885043875
-0.772175972094461 0.00221679530231001
-0.751020466009681 0.00399593908504914
-0.729864959924901 0.00705775263175355
-0.708709453840122 0.0122142924153587
-0.687553947755342 0.020712117450491
-0.666398441670562 0.0344139873044206
-0.645242935585782 0.0560273130314023
-0.624087429501003 0.0893755860700304
-0.602931923416223 0.139698684704407
-0.581776417331443 0.213953816824712
-0.560620911246663 0.321071728904655
-0.539465405161884 0.472104784340698
-0.518309899077104 0.680188121660007
-0.497154392992324 0.960227173876673
-0.475998886907544 1.32822988496792
-0.454843380822765 1.80022508855042
-0.433687874737985 2.39075283270062
-0.412532368653205 3.11097739178527
-0.391376862568425 3.96655369611505
-0.370221356483646 4.95546174046191
-0.349065850398866 6.06609523002962
-0.327910344314086 7.27593192718136
-0.306754838229306 8.55110693170149
-0.285599332144527 9.84714548287504
-0.264443826059747 11.1109879877651
-0.243288319974967 12.2842687360786
-0.222132813890187 13.3076155593025
-0.200977307805408 14.1255540227352
-0.179821801720628 14.6914628591051
-0.158666295635848 14.9719683194076
-0.137510789551068 14.950202122981
-0.116355283466289 14.6274807706256
-0.0951997773815089 14.023173725011
-0.0740442712967291 13.1727788131919
-0.0528887652119494 12.124470792571
-0.0317332591271697 10.9345896745841
-0.0105777530423898 9.66265550684692
0.0105777530423898 8.36651914014981
0.0317332591271697 7.09818686608551
0.0528887652119494 5.90071113515191
0.0740442712967291 4.80635215359889
0.095199777381509 3.8360223388646
0.116355283466289 2.99985991136653
0.137510789551068 2.29866206089821
0.158666295635848 1.72585215162693
0.179821801720628 1.26965683671396
0.200977307805408 0.915215632639102
0.222132813890187 0.646420038149131
0.243288319974967 0.44736344926854
0.264443826059747 0.303361520767948
0.285599332144527 0.201564847450661
0.306754838229306 0.131227061019921
0.327910344314086 0.0837117300475485
0.349065850398866 0.0523243135345501
0.370221356483646 0.0320460914766489
0.391376862568425 0.0192309573015912
0.412532368653205 0.0113078762220415
0.433687874737985 0.00651501612853704
0.454843380822765 0.00367793670664633
0.475998886907544 0.0020344513738723
0.497154392992324 0.00110266777779624
0.518309899077104 0.000585593652155895
0.539465405161884 0.000304720971093115
0.560620911246663 0.000155368378719773
0.581776417331443 7.76206420753355e-05
0.602931923416223 3.7996722293337e-05
0.624087429501003 1.82250758903482e-05
0.645242935585782 8.56538449455204e-06
0.666398441670562 3.94437944814942e-06
0.687553947755342 1.77977383774974e-06
0.708709453840122 7.86874110402575e-07
0.729864959924901 3.40878807029975e-07
0.751020466009681 1.44693510335641e-07
0.772175972094461 6.01800316023579e-08
0.793331478179241 2.45250599011631e-08
0.81448698426402 9.79314193590886e-09
0.8356424903488 3.8316720226019e-09
0.85679799643358 1.46895642723588e-09
0.87795350251836 5.51802681253299e-10
0.899109008603139 2.03101441551007e-10
0.920264514687919 7.32481250145796e-11
0.941420020772699 2.58841748799655e-11
0.962575526857478 8.96244379887589e-12
0.983731032942258 3.04069508517261e-12
1.00488653902704 1.01081948686778e-12
1.02604204511182 3.29252170231521e-13
1.0471975511966 1.05084338217562e-13
};
\addplot [semithick, midnightblue472054]
table {%
-1.0471975511966 2.18278728425503e-10
-1.02604204511182 5.92175425042202e-10
-1.00488653902704 1.57414107932588e-09
-0.983731032942258 4.1000696230812e-09
-0.962575526857479 1.04638888373853e-08
-0.941420020772699 2.61667213677606e-08
-0.920264514687919 6.41150240272262e-08
-0.899109008603139 1.53930477163695e-07
-0.87795350251836 3.62112676734682e-07
-0.85679799643358 8.34674505819038e-07
-0.8356424903488 1.88514549882054e-06
-0.81448698426402 4.17183294144673e-06
-0.793331478179241 9.04613884964827e-06
-0.772175972094461 1.92200227207398e-05
-0.751020466009681 4.00127914767049e-05
-0.729864959924901 8.16202859098992e-05
-0.708709453840122 0.000163136702453489
-0.687553947755342 0.000319491680778068
-0.666398441670562 0.000613086475022805
-0.645242935585782 0.00115275820938296
-0.624087429501003 0.00212377751653794
-0.602931923416223 0.00383384120478195
-0.581776417331443 0.00678130892788543
-0.560620911246663 0.0117529596467339
-0.539465405161884 0.0199588386564076
-0.518309899077104 0.0332106668956963
-0.497154392992324 0.0541469791855635
-0.475998886907544 0.0865018061529947
-0.454843380822765 0.135403666769897
-0.433687874737985 0.207677755700405
-0.412532368653205 0.312107241498362
-0.391376862568425 0.459591529130641
-0.370221356483646 0.66312361247243
-0.349065850398866 0.937500000000003
-0.327910344314086 1.29868064222301
-0.306754838229306 1.76273799100906
-0.285599332144527 2.34437709187336
-0.264443826059747 3.05507221340443
-0.243288319974967 3.90094474014456
-0.222132813890187 4.88059109413385
-0.200977307805408 5.98314261401255
-0.179821801720628 7.18688330730745
-0.158666295635848 8.45874901019298
-0.137510789551068 9.75497118448943
-0.116355283466289 11.023008692067
-0.0951997773815089 12.2047423529478
-0.0740442712967291 13.240713497249
-0.0528887652119494 14.0750020864382
-0.0317332591271697 14.6601986188599
-0.0105777530423898 14.9618586471492
0.0105777530423898 14.9618586471492
0.0317332591271697 14.6601986188599
0.0528887652119494 14.0750020864382
0.0740442712967291 13.240713497249
0.095199777381509 12.2047423529477
0.116355283466289 11.023008692067
0.137510789551068 9.75497118448943
0.158666295635848 8.45874901019298
0.179821801720628 7.18688330730745
0.200977307805408 5.98314261401255
0.222132813890187 4.88059109413382
0.243288319974967 3.90094474014456
0.264443826059747 3.05507221340443
0.285599332144527 2.34437709187337
0.306754838229306 1.76273799100905
0.327910344314086 1.29868064222301
0.349065850398866 0.937499999999996
0.370221356483646 0.663123612472427
0.391376862568425 0.459591529130641
0.412532368653205 0.312107241498362
0.433687874737985 0.207677755700405
0.454843380822765 0.135403666769898
0.475998886907544 0.0865018061529947
0.497154392992324 0.0541469791855635
0.518309899077104 0.0332106668956965
0.539465405161884 0.0199588386564077
0.560620911246663 0.0117529596467339
0.581776417331443 0.00678130892788541
0.602931923416223 0.00383384120478195
0.624087429501003 0.00212377751653794
0.645242935585782 0.00115275820938295
0.666398441670562 0.000613086475022807
0.687553947755342 0.000319491680778067
0.708709453840122 0.000163136702453488
0.729864959924901 8.16202859098992e-05
0.751020466009681 4.00127914767049e-05
0.772175972094461 1.92200227207397e-05
0.793331478179241 9.04613884964829e-06
0.81448698426402 4.17183294144671e-06
0.8356424903488 1.88514549882053e-06
0.85679799643358 8.34674505819038e-07
0.87795350251836 3.62112676734683e-07
0.899109008603139 1.53930477163694e-07
0.920264514687919 6.41150240272255e-08
0.941420020772699 2.61667213677606e-08
0.962575526857478 1.04638888373853e-08
0.983731032942258 4.10006962308123e-09
1.00488653902704 1.57414107932587e-09
1.02604204511182 5.92175425042197e-10
1.0471975511966 2.18278728425503e-10
};
\addplot [semithick, indigo802068]
table {%
-1.0471975511966 1.05084338217563e-13
-1.02604204511182 3.29252170231527e-13
-1.00488653902704 1.0108194868678e-12
-0.983731032942258 3.04069508517261e-12
-0.962575526857479 8.96244379887585e-12
-0.941420020772699 2.58841748799658e-11
-0.920264514687919 7.32481250145807e-11
-0.899109008603139 2.03101441551008e-10
-0.87795350251836 5.51802681253305e-10
-0.85679799643358 1.46895642723589e-09
-0.8356424903488 3.83167202260191e-09
-0.81448698426402 9.79314193590903e-09
-0.793331478179241 2.45250599011629e-08
-0.772175972094461 6.01800316023585e-08
-0.751020466009681 1.44693510335643e-07
-0.729864959924901 3.40878807029978e-07
-0.708709453840122 7.86874110402592e-07
-0.687553947755342 1.77977383774974e-06
-0.666398441670562 3.94437944814944e-06
-0.645242935585782 8.5653844945521e-06
-0.624087429501003 1.82250758903482e-05
-0.602931923416223 3.79967222933374e-05
-0.581776417331443 7.7620642075336e-05
-0.560620911246663 0.000155368378719774
-0.539465405161884 0.000304720971093116
-0.518309899077104 0.000585593652155893
-0.497154392992324 0.00110266777779625
-0.475998886907544 0.0020344513738723
-0.454843380822765 0.00367793670664633
-0.433687874737985 0.00651501612853711
-0.412532368653205 0.0113078762220416
-0.391376862568425 0.0192309573015913
-0.370221356483646 0.0320460914766489
-0.349065850398866 0.0523243135345506
-0.327910344314086 0.0837117300475494
-0.306754838229306 0.131227061019922
-0.285599332144527 0.201564847450662
-0.264443826059747 0.303361520767949
-0.243288319974967 0.447363449268542
-0.222132813890187 0.646420038149133
-0.200977307805408 0.915215632639105
-0.179821801720628 1.26965683671397
-0.158666295635848 1.72585215162695
-0.137510789551068 2.29866206089821
-0.116355283466289 2.99985991136652
-0.0951997773815089 3.8360223388646
-0.0740442712967291 4.8063521535989
-0.0528887652119494 5.90071113515197
-0.0317332591271697 7.09818686608553
-0.0105777530423898 8.36651914014978
0.0105777530423898 9.66265550684702
0.0317332591271697 10.9345896745841
0.0528887652119494 12.124470792571
0.0740442712967291 13.1727788131919
0.095199777381509 14.0231737250111
0.116355283466289 14.6274807706257
0.137510789551068 14.9502021229811
0.158666295635848 14.9719683194078
0.179821801720628 14.6914628591052
0.200977307805408 14.1255540227353
0.222132813890187 13.3076155593025
0.243288319974967 12.2842687360786
0.264443826059747 11.1109879877651
0.285599332144527 9.84714548287504
0.306754838229306 8.55110693170152
0.327910344314086 7.27593192718134
0.349065850398866 6.0660952300296
0.370221356483646 4.95546174046191
0.391376862568425 3.96655369611509
0.412532368653205 3.1109773917853
0.433687874737985 2.39075283270063
0.454843380822765 1.80022508855044
0.475998886907544 1.32822988496794
0.497154392992324 0.960227173876676
0.518309899077104 0.680188121660013
0.539465405161884 0.4721047843407
0.560620911246663 0.321071728904655
0.581776417331443 0.213953816824713
0.602931923416223 0.139698684704406
0.624087429501003 0.0893755860700302
0.645242935585782 0.0560273130314024
0.666398441670562 0.0344139873044206
0.687553947755342 0.0207121174504913
0.708709453840122 0.0122142924153587
0.729864959924901 0.00705775263175361
0.751020466009681 0.00399593908504913
0.772175972094461 0.00221679530231
0.793331478179241 0.00120499885043876
0.81448698426402 0.000641803349911726
0.8356424903488 0.000334943561091613
0.85679799643358 0.000171275638038209
0.87795350251836 8.581710535286e-05
0.899109008603139 4.21314528820235e-05
0.920264514687919 2.02671796412338e-05
0.941420020772699 9.55288401636622e-06
0.962575526857478 4.41194408461362e-06
0.983731032942258 1.99654820960939e-06
1.00488653902704 8.85286639053405e-07
1.02604204511182 3.84629265077934e-07
1.0471975511966 1.63740098461994e-07
};
\addplot [semithick, brown1273480]
table {%
-1.0471975511966 1.82698416157637e-17
-1.02604204511182 6.61115169818342e-17
-1.00488653902704 2.34408723270962e-16
-0.983731032942258 8.1437554411758e-16
-0.962575526857479 2.77223462694143e-15
-0.941420020772699 9.24675926800132e-15
-0.920264514687919 3.0220623864858e-14
-0.899109008603139 9.67768777482526e-14
-0.87795350251836 3.03664549652065e-13
-0.85679799643358 9.33621596663798e-13
-0.8356424903488 2.81256126241681e-12
-0.81448698426402 8.30208927783465e-12
-0.793331478179241 2.40119325405566e-11
-0.772175972094461 6.80489042872522e-11
-0.751020466009681 1.88959819564284e-10
-0.729864959924901 5.14128999885797e-10
-0.708709453840122 1.37065780637556e-09
-0.687553947755342 3.58047209465422e-09
-0.666398441670562 9.1644382549876e-09
-0.645242935585782 2.29840052714014e-08
-0.624087429501003 5.64806755413899e-08
-0.602931923416223 1.35996696555476e-07
-0.581776417331443 3.20856722377919e-07
-0.560620911246663 7.41734079028168e-07
-0.539465405161884 1.68011740311696e-06
-0.518309899077104 3.72893947600908e-06
-0.497154392992324 8.10933693524374e-06
-0.475998886907544 1.72798378574e-05
-0.454843380822765 3.60784845946425e-05
-0.433687874737985 7.38093225026189e-05
-0.412532368653205 0.00014795459487676
-0.391376862568425 0.000290602938990551
-0.370221356483646 0.000559275576374603
-0.349065850398866 0.00105464430721665
-0.327910344314086 0.00194867977754648
-0.306754838229306 0.00352800547672299
-0.285599332144527 0.00625852987729645
-0.264443826059747 0.0108785175284525
-0.243288319974967 0.0185276956776402
-0.222132813890187 0.0309191401885936
-0.200977307805408 0.0505577473045555
-0.179821801720628 0.0810032284233115
-0.158666295635848 0.127166069579275
-0.137510789551068 0.195611541459903
-0.116355283466289 0.294830228656028
-0.0951997773815089 0.435415464762437
-0.0740442712967291 0.630071734726225
-0.0528887652119494 0.893368122504876
-0.0317332591271697 1.24115269009481
-0.0105777530423898 1.68956257450521
0.0105777530423898 2.25360426414322
0.0317332591271697 2.94533933461583
0.0528887652119494 3.77178844638207
0.0740442712967291 4.73275062134952
0.095199777381509 5.81881062694585
0.116355283466289 7.00985657676486
0.137510789551068 8.27443498858918
0.158666295635848 9.57021888265783
0.179821801720628 10.8457527644942
0.200977307805408 12.0434755836577
0.222132813890187 13.1038308875911
0.243288319974967 13.970084390058
0.264443826059747 14.5933193505039
0.285599332144527 14.9370023736083
0.306754838229306 14.9805279927963
0.327910344314086 14.7212638869705
0.349065850398866 14.174814424629
0.370221356483646 13.3734658426841
0.391376862568425 12.3630285049107
0.412532368653205 11.1985056947603
0.433687874737985 9.93915781944081
0.454843380822765 8.64357500369865
0.475998886907544 7.36531846812467
0.497154392992324 6.14955884927031
0.518309899077104 5.03095810387612
0.539465405161884 4.03284700387719
0.560620911246663 3.16757640071827
0.581776417331443 2.43779261994543
0.602931923416223 1.83831835723249
0.624087429501003 1.35831030941634
0.645242935585782 0.983403108386933
0.666398441670562 0.697619261766757
0.687553947755342 0.484908343364192
0.708709453840122 0.330259376698549
0.729864959924901 0.22039663730008
0.751020466009681 0.144114964098524
0.772175972094461 0.0923352434572916
0.793331478179241 0.0579669201186997
0.81448698426402 0.0356572019367714
0.8356424903488 0.0214915927193945
0.85679799643358 0.0126924145964698
0.87795350251836 0.00734470242412675
0.899109008603139 0.00416445780835134
0.920264514687919 0.00231364666396393
0.941420020772699 0.00125947604110627
0.962575526857478 0.000671795503356019
0.983731032942258 0.000351106267186494
1.00488653902704 0.000179801941729689
1.02604204511182 9.02203443127294e-05
1.0471975511966 4.43576867575465e-05
};
\addplot [semithick, sienna1646679]
table {%
-1.0471975511966 1.14710132577048e-21
-1.02604204511182 4.7939754891619e-21
-1.00488653902704 1.96310777712992e-20
-0.983731032942258 7.87674497856431e-20
-0.962575526857479 3.09673279058365e-19
-0.941420020772699 1.19293007469136e-18
-0.920264514687919 4.50277814291043e-18
-0.899109008603139 1.66533042988715e-17
-0.87795350251836 6.03496274064283e-17
-0.85679799643358 2.14290577534396e-16
-0.8356424903488 7.45565604498363e-16
-0.81448698426402 2.54169222332686e-15
-0.793331478179241 8.49013044252789e-15
-0.772175972094461 2.77881780107123e-14
-0.751020466009681 8.91169036514482e-14
-0.729864959924901 2.80036352166468e-13
-0.708709453840122 8.62229825985843e-13
-0.687553947755342 2.60127327181211e-12
-0.666398441670562 7.68959067064743e-12
-0.645242935585782 2.22727977120389e-11
-0.624087429501003 6.3212159898343e-11
-0.602931923416223 1.75784587480712e-10
-0.581776417331443 4.78977667892492e-10
-0.560620911246663 1.27880416745808e-09
-0.539465405161884 3.34539287446522e-09
-0.518309899077104 8.57520515526763e-09
-0.497154392992324 2.15375459638868e-08
-0.475998886907544 5.3003216116918e-08
-0.454843380822765 1.27809322988116e-07
-0.433687874737985 3.01979285460518e-07
-0.412532368653205 6.99110908705954e-07
-0.391376862568425 1.58587630854832e-06
-0.370221356483646 3.52490040385714e-06
-0.349065850398866 7.67677296069352e-06
-0.327910344314086 1.6381921840529e-05
-0.306754838229306 3.425352802297e-05
-0.285599332144527 7.01778527591573e-05
-0.264443826059747 0.000140879937195393
-0.243288319974967 0.000277110211373065
-0.222132813890187 0.000534084798201847
-0.200977307805408 0.00100860754036971
-0.179821801720628 0.00186633031918321
-0.158666295635848 0.00338383453893483
-0.137510789551068 0.00601151636045436
-0.116355283466289 0.0104643740374714
-0.0951997773815089 0.0178482969428645
-0.0740442712967291 0.0298287200107882
-0.0528887652119494 0.0488457474146487
-0.0317332591271697 0.0783742157191001
-0.0105777530423898 0.123217945532094
0.0105777530423898 0.189814342783248
0.0317332591271697 0.286509082977797
0.0528887652119494 0.423742544887468
0.0740442712967291 0.614073071846915
0.095199777381509 0.871951527465437
0.116355283466289 1.21316239327318
0.137510789551068 1.65386418461735
0.158666295635848 2.20920009105217
0.179821801720628 2.89150913928151
0.200977307805408 3.70824477134707
0.222132813890187 4.65979191566509
0.243288319974967 5.73745062253759
0.264443826059747 6.92190612599819
0.285599332144527 8.18251398381742
0.306754838229306 9.47768158774563
0.327910344314086 10.7565197445016
0.349065850398866 11.9617783370522
0.370221356483646 13.033889315516
0.391376862568425 13.9157498678438
0.412532368653205 14.5577248211774
0.433687874737985 14.9222635036005
0.454843380822765 14.9875350017331
0.475998886907544 14.7495925346944
0.497154392992324 14.2227685326987
0.518309899077104 13.4382454236301
0.539465405161884 12.4410003235839
0.560620911246663 11.2855399172191
0.581776417331443 10.0309874689512
0.602931923416223 8.73613509617471
0.624087429501003 7.45502839066069
0.645242935585782 6.23352303744318
0.666398441670562 5.10707390757251
0.687553947755342 4.0998222084793
0.708709453840122 3.22486999356392
0.729864959924901 2.48549964695547
0.751020466009681 1.87702262329243
0.772175972094461 1.38892762297207
0.793331478179241 1.0070337600897
0.81448698426402 0.71542275936656
0.8356424903488 0.49800738229937
0.85679799643358 0.339674633992294
0.87795350251836 0.227009879630466
0.899109008603139 0.148655406054593
0.920264514687919 0.0953829968559188
0.941420020772699 0.0599674423478557
0.962575526857478 0.0369414889437784
0.983731032942258 0.0222980852923769
1.00488653902704 0.0131878820921498
1.02604204511182 0.00764252460732192
1.0471975511966 0.00433963239667516
};
\addplot [semithick, indianred18810789]
table {%
-1.0471975511966 2.60099185051933e-26
-1.02604204511182 1.25540746393994e-25
-1.00488653902704 5.93724168788903e-25
-0.983731032942258 2.75130702300165e-24
-0.962575526857479 1.24924520792606e-23
-0.941420020772699 5.5578987960422e-23
-0.920264514687919 2.42285756468325e-22
-0.899109008603139 1.03490250802923e-21
-0.87795350251836 4.33137017946598e-21
-0.85679799643358 1.77625564755379e-20
-0.8356424903488 7.13739854801301e-20
-0.81448698426402 2.81014501213704e-19
-0.793331478179241 1.08410618335275e-18
-0.772175972094461 4.097974186276e-18
-0.751020466009681 1.51782227514559e-17
-0.729864959924901 5.50841855698143e-17
-0.708709453840122 1.9587871670463e-16
-0.687553947755342 6.82498772015744e-16
-0.666398441670562 2.33007985620441e-15
-0.645242935585782 7.79460377080716e-15
-0.624087429501003 2.55488636154571e-14
-0.602931923416223 8.20546957538766e-14
-0.581776417331443 2.58219834181658e-13
-0.560620911246663 7.96214464765654e-13
-0.539465405161884 2.40560786588058e-12
-0.518309899077104 7.12153993551384e-12
-0.497154392992324 2.06574780390736e-11
-0.475998886907544 5.87130974199725e-11
-0.454843380822765 1.63511006410904e-10
-0.433687874737985 4.46183286225526e-10
-0.412532368653205 1.19298205458887e-09
-0.391376862568425 3.12542319363792e-09
-0.370221356483646 8.02302337280293e-09
-0.349065850398866 2.01800199347504e-08
-0.327910344314086 4.97346918289028e-08
-0.306754838229306 1.20102370264111e-07
-0.285599332144527 2.84182959332294e-07
-0.264443826059747 6.58868573647757e-07
-0.243288319974967 1.49676583335867e-06
-0.222132813890187 3.33167964481277e-06
-0.200977307805408 7.26652742210671e-06
-0.179821801720628 1.5529050596857e-05
-0.158666295635848 3.25175038229495e-05
-0.137510789551068 6.67181202548767e-05
-0.116355283466289 0.000134129625022284
-0.0951997773815089 0.000264216494317351
-0.0740442712967291 0.000509975659508876
-0.0528887652119494 0.000964480113526893
-0.0317332591271697 0.00178727513500645
-0.0105777530423898 0.00324521785078676
0.0105777530423898 0.00577365202796589
0.0317332591271697 0.0100649509399391
0.0528887652119494 0.017192024668019
0.0740442712967291 0.0287737652277663
0.095199777381509 0.0471868158981564
0.116355283466289 0.075822649579573
0.137510789551068 0.119379992468885
0.158666295635848 0.184169811933376
0.179821801720628 0.278393857604492
0.200977307805408 0.412339708933005
0.222132813890187 0.598418454222099
0.243288319974967 0.850959914815408
0.264443826059747 1.18568010948773
0.285599332144527 1.61875183156006
0.306754838229306 2.16544580027514
0.327910344314086 2.83836779273561
0.349065850398866 3.64539278035848
0.370221356483646 4.58748117272912
0.391376862568425 5.65664035494997
0.412532368653205 6.83434891175531
0.433687874737985 8.09077331085217
0.454843380822765 9.38506373416063
0.475998886907544 10.6669123421976
0.497154392992324 11.8794007362329
0.518309899077104 12.9629738973982
0.539465405161884 13.8601862714769
0.560620911246663 14.52070806657
0.581776417331443 14.9059900932659
0.602931923416223 14.9929871633966
0.624087429501003 14.7764400758417
0.645242935585782 14.2694019447402
0.666398441670562 13.5019356203195
0.687553947755342 12.5181629669762
0.708709453840122 11.3720687393002
0.729864959924901 10.1226135708186
0.751020466009681 8.8287688551873
0.772175972094461 7.54504687603714
0.793331478179241 6.31797706013203
0.81448698426402 5.18380258489027
0.8356424903488 4.16747659973319
0.85679799643358 3.28285871886424
0.87795350251836 2.53387695970243
0.899109008603139 1.91634262236045
0.920264514687919 1.42008749273683
0.941420020772699 1.03112508553843
0.962575526857478 0.733604369923807
0.983731032942258 0.511407123988592
1.00488653902704 0.349322005008356
1.02604204511182 0.233797262489296
1.0471975511966 0.153322963915783
};
\addplot [semithick, rosybrown201152123]
table {%
-1.0471975511966 2.12983721696541e-31
-1.02604204511182 1.18725447174694e-30
-1.00488653902704 6.48478412433259e-30
-0.983731032942258 3.47057584018191e-29
-0.962575526857479 1.81996007995594e-28
-0.941420020772699 9.35139693460454e-28
-0.920264514687919 4.70809728449971e-27
-0.899109008603139 2.322569248317e-26
-0.87795350251836 1.12265475894786e-25
-0.85679799643358 5.31713979499101e-25
-0.8356424903488 2.46754023278672e-24
-0.81448698426402 1.12203063097398e-23
-0.793331478179241 4.99918824680344e-23
-0.772175972094461 2.18247146883014e-22
-0.751020466009681 9.3358091746436e-22
-0.729864959924901 3.91299834357524e-21
-0.708709453840122 1.60702143238783e-20
-0.687553947755342 6.46677842177989e-20
-0.666398441670562 2.54981457326117e-19
-0.645242935585782 9.85107270299252e-19
-0.624087429501003 3.72917493390022e-18
-0.602931923416223 1.38323603830329e-17
-0.581776417331443 5.02729234816303e-17
-0.560620911246663 1.79030198738046e-16
-0.539465405161884 6.24701794113382e-16
-0.518309899077104 2.13586362493411e-15
-0.497154392992324 7.15531228249614e-15
-0.475998886907544 2.34875637872857e-14
-0.454843380822765 7.55442926934084e-14
-0.433687874737985 2.38078212371603e-13
-0.412532368653205 7.35177070568128e-13
-0.391376862568425 2.22442906293834e-12
-0.370221356483646 6.59476728354818e-12
-0.349065850398866 1.91573174420911e-11
-0.327910344314086 5.45285844242501e-11
-0.306754838229306 1.52078583250558e-10
-0.285599332144527 4.15591062685545e-10
-0.264443826059747 1.11280392220079e-09
-0.243288319974967 2.91961376670322e-09
-0.222132813890187 7.50561813088171e-09
-0.200977307805408 1.89060948967571e-08
-0.179821801720628 4.66628767113138e-08
-0.158666295635848 1.128484222266e-07
-0.137510789551068 2.67407621225188e-07
-0.116355283466289 6.20878150507304e-07
-0.0951997773815089 1.41251568689752e-06
-0.0740442712967291 3.14872323839011e-06
-0.0528887652119494 6.87749060715239e-06
-0.0317332591271697 1.47190516519183e-05
-0.0105777530423898 3.08662564056045e-05
0.0105777530423898 6.34223597281939e-05
0.0317332591271697 0.000127689486504686
0.0528887652119494 0.000251896533642744
0.0740442712967291 0.000486904231379206
0.095199777381509 0.000922187461650803
0.116355283466289 0.00171139076581174
0.137510789551068 0.00311195610391441
0.158666295635848 0.00554462332018337
0.179821801720628 0.00967976778741196
0.200977307805408 0.0165581623882603
0.222132813890187 0.0277532369015007
0.243288319974967 0.0455794893256648
0.264443826059747 0.0733465302880274
0.285599332144527 0.115649564021756
0.306754838229306 0.178674564645343
0.327910344314086 0.270480382613006
0.349065850398866 0.401202026904248
0.370221356483646 0.583102323035915
0.391376862568425 0.830387363486239
0.412532368653205 1.15869997733083
0.433687874737985 1.58422029326382
0.454843380822765 2.12233752378524
0.475998886907544 2.78591357767349
0.497154392992324 3.58323370143747
0.518309899077104 4.51582324885957
0.539465405161884 5.57638875747023
0.560620911246663 6.74719804141056
0.581776417331443 7.99922990702296
0.602931923416223 9.29238526344512
0.624087429501003 10.5769522215199
0.645242935585782 11.7963645278376
0.666398441670562 12.8911046297277
0.687553947755342 13.8034100329554
0.708709453840122 14.4822803863011
0.729864959924901 14.8881871962762
0.751020466009681 14.9968827788611
0.772175972094461 14.8017982297869
0.793331478179241 14.314700622972
0.81448698426402 13.5645180018291
0.8356424903488 12.5944953302524
0.85679799643358 11.4580702341446
0.87795350251836 10.2140151365638
0.899109008603139 8.92145770813229
0.920264514687919 7.63535882901997
0.941420020772699 6.40290988319048
0.962575526857478 5.26113727767601
0.983731032942258 4.23580720911178
1.00488653902704 3.34154291640808
1.02604204511182 2.58292745261972
1.0471975511966 1.95628299556317
};
\addplot [semithick, silver214193181]
table {%
-1.0471975511966 6.29831014098116e-37
-1.02604204511182 4.05483449168516e-36
-1.00488653902704 2.5578585760178e-35
-0.983731032942258 1.58100859916921e-34
-0.962575526857479 9.57516446707945e-34
-0.941420020772699 5.68214823587291e-33
-0.920264514687919 3.30394784682439e-32
-0.899109008603139 1.88238352892023e-31
-0.87795350251836 1.05084182894389e-30
-0.85679799643358 5.74805474877208e-30
-0.8356424903488 3.08076624534225e-29
-0.81448698426402 1.61789713265034e-28
-0.793331478179241 8.32525165541319e-28
-0.772175972094461 4.19757188121939e-27
-0.751020466009681 2.07373482258083e-26
-0.729864959924901 1.00383562878301e-25
-0.708709453840122 4.76130824147467e-25
-0.687553947755342 2.21281087502935e-24
-0.666398441670562 1.00766599510694e-23
-0.645242935585782 4.49617509569699e-23
-0.624087429501003 1.96573122014024e-22
-0.602931923416223 8.42091651235874e-22
-0.581776417331443 3.5346701704693e-21
-0.560620911246663 1.45376006608201e-20
-0.539465405161884 5.85855999546383e-20
-0.518309899077104 2.31336060431533e-19
-0.497154392992324 8.95055768677343e-19
-0.475998886907544 3.39321332128666e-18
-0.454843380822765 1.26045265531258e-17
-0.433687874737985 4.58771275922332e-17
-0.412532368653205 1.63613903576512e-16
-0.391376862568425 5.71739899568076e-16
-0.370221356483646 1.95763221209317e-15
-0.349065850398866 6.56777113859776e-15
-0.327910344314086 2.15903272982317e-14
-0.306754838229306 6.95432123921599e-14
-0.285599332144527 2.19484864443129e-13
-0.264443826059747 6.78748233895502e-13
-0.243288319974967 2.05668203743166e-12
-0.222132813890187 6.10632484719069e-12
-0.200977307805408 1.77642534390741e-11
-0.179821801720628 5.06370414644375e-11
-0.158666295635848 1.414307984974e-10
-0.137510789551068 3.87056147831396e-10
-0.116355283466289 1.03790655185039e-09
-0.0951997773815089 2.72707350370955e-09
-0.0740442712967291 7.02085075110568e-09
-0.0528887652119494 1.77107496809282e-08
-0.0317332591271697 4.3776239899081e-08
-0.0105777530423898 1.06021580308339e-07
0.0105777530423898 2.51596385595739e-07
0.0317332591271697 5.8501746159035e-07
0.0528887652119494 1.33286930690883e-06
0.0740442712967291 2.97550450524645e-06
0.095199777381509 6.50860572635161e-06
0.116355283466289 1.39498527246722e-05
0.137510789551068 2.92958152417794e-05
0.158666295635848 6.02831392708017e-05
0.179821801720628 0.000121545935168701
0.200977307805408 0.000240126076784955
0.222132813890187 0.000464828253896171
0.243288319974967 0.00088165772626345
0.264443826059747 0.00163855802062054
0.285599332144527 0.00298385652936581
0.306754838229306 0.00532412640030119
0.327910344314086 0.00930835813989323
0.349065850398866 0.0159460131613735
0.370221356483646 0.0267661223485337
0.391376862568425 0.0440223382299548
0.412532368653205 0.0709439001958664
0.433687874737985 0.112024063388493
0.454843380822765 0.17332527162009
0.475998886907544 0.262764544402471
0.497154392992324 0.390324620178879
0.518309899077104 0.568119157296848
0.539465405161884 0.810227966197271
0.560620911246663 1.13221611371519
0.581776417331443 1.55026427966184
0.602931923416223 2.07987127097908
0.624087429501003 2.73414459621506
0.645242935585782 3.52176852756484
0.666398441670562 4.44482272284882
0.687553947755342 5.49670446418525
0.708709453840122 6.66046633000542
0.729864959924901 7.90790045774683
0.751020466009681 9.19966594005016
0.772175972094461 10.4866609743156
0.793331478179241 11.7126915122205
0.81448698426402 12.8183016956979
0.8356424903488 13.7454378950762
0.85679799643358 14.442453489938
0.87795350251836 14.8688603370542
0.899109008603139 14.9992206339764
0.920264514687919 14.8256591659668
0.941420020772699 14.3586509010722
0.962575526857478 13.6259743970014
0.983731032942258 12.6699764384075
1.00488653902704 11.5435224729386
1.02604204511182 10.3051710574106
1.0471975511966 9.01418286918492
};
\addplot [semithick, gainsboro225216225]
table {%
-1.0471975511966 6.72623262875913e-43
-1.02604204511182 5.00118201369633e-42
-1.00488653902704 3.64357526054338e-41
-0.983731032942258 2.60098073478585e-40
-0.962575526857479 1.81928539509004e-39
-0.941420020772699 1.24686328683048e-38
-0.920264514687919 8.37319390987935e-38
-0.899109008603139 5.50957078434281e-37
-0.87795350251836 3.55221048654215e-36
-0.85679799643358 2.24405720590887e-35
-0.8356424903488 1.38906785896903e-34
-0.81448698426402 8.42494953118848e-34
-0.793331478179241 5.0068601415003e-33
-0.772175972094461 2.91553271781086e-32
-0.751020466009681 1.66350720166274e-31
-0.729864959924901 9.30006016510843e-31
-0.708709453840122 5.09449497002205e-30
-0.687553947755342 2.73445527394165e-29
-0.666398441670562 1.4381189782776e-28
-0.645242935585782 7.4109369365568e-28
-0.624087429501003 3.74201672797875e-27
-0.602931923416223 1.85136751186428e-26
-0.581776417331443 8.97498763660734e-26
-0.560620911246663 4.26313795310598e-25
-0.539465405161884 1.98417156137606e-24
-0.518309899077104 9.04864107628727e-24
-0.497154392992324 4.04335440780419e-23
-0.475998886907544 1.77033136779084e-22
-0.454843380822765 7.59489241227067e-22
-0.433687874737985 3.19258886461376e-21
-0.412532368653205 1.31497855348543e-20
-0.391376862568425 5.30699467533991e-20
-0.370221356483646 2.09861581240338e-19
-0.349065850398866 8.13151629364135e-19
-0.327910344314086 3.08719767962717e-18
-0.306754838229306 1.14844882711804e-17
-0.285599332144527 4.18613437221229e-17
-0.264443826059747 1.49509568432219e-16
-0.243288319974967 5.23213712774604e-16
-0.222132813890187 1.79408722808901e-15
-0.200977307805408 6.02784807771046e-15
-0.179821801720628 1.98442801022362e-14
-0.158666295635848 6.40121929586368e-14
-0.137510789551068 2.02322587132046e-13
-0.116355283466289 6.26585500189493e-13
-0.0951997773815089 1.9013874295544e-12
-0.0740442712967291 5.65347144483107e-12
-0.0528887652119494 1.64707772674132e-11
-0.0317332591271697 4.70183400426014e-11
-0.0105777530423898 1.31514851093324e-10
0.0105777530423898 3.60443011402111e-10
0.0317332591271697 9.67949563127806e-10
0.0528887652119494 2.54696603621105e-09
0.0740442712967291 6.56671073663631e-09
0.095199777381509 1.65892566173291e-08
0.116355283466289 4.10639073404187e-08
0.137510789551068 9.95973823113846e-08
0.158666295635848 2.36695435976961e-07
0.179821801720628 5.51170735216283e-07
0.200977307805408 1.25758319041907e-06
0.222132813890187 2.81152276195401e-06
0.243288319974967 6.15886650715647e-06
0.264443826059747 1.32194773402254e-05
0.285599332144527 2.78023870731187e-05
0.306754838229306 5.72933468732146e-05
0.327910344314086 0.000115685947324102
0.349065850398866 0.000228881835937503
0.370221356483646 0.000443707077804083
0.391376862568425 0.000842821665974681
0.412532368653205 0.00156866184394725
0.433687874737985 0.00286073270754187
0.454843380822765 0.00511186689244905
0.475998886907544 0.00895026921988766
0.497154392992324 0.0153548991323104
0.518309899077104 0.0258114346222358
0.539465405161884 0.0425139665331538
0.560620911246663 0.0686128431491388
0.581776417331443 0.108500942846167
0.602931923416223 0.168118658247476
0.624087429501003 0.255242285778668
0.645242935585782 0.379702662119747
0.666398441670562 0.553463475134922
0.687553947755342 0.790475831547937
0.708709453840122 1.10622261678464
0.729864959924901 1.51687843631551
0.751020466009681 2.03804293275911
0.772175972094461 2.68305877402355
0.793331478179241 3.46099802027948
0.81448698426402 4.37448389841042
0.8356424903488 5.41759581066243
0.85679799643358 6.57416629868378
0.87795350251836 7.81680139248348
0.899109008603139 9.10692534491256
0.920264514687919 10.3960601120146
0.941420020772699 11.6284035340486
0.962575526857478 12.7445854558051
0.983731032942258 13.686286903218
1.00488653902704 14.4012394910508
1.02604204511182 14.8480155079138
1.0471975511966 15
};
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}

